Entanglement Distribution in the Quantum Internet: Knowing when to Stop!

Entanglement distribution is a key functionality of the Quantum Internet. However, quantum entanglement is very fragile, easily degraded by decoherence, which strictly constraints the time horizon within the distribution has to be completed. This, coupled with the quantum noise irremediably impinging on the channels utilized for entanglement distribution, may imply the need to attempt the distribution process multiple times before the targeted network nodes successfully share the desired entangled state. And there is no guarantee that this is accomplished within the time horizon dictated by the coherence times. As a consequence, in noisy scenarios requiring multiple distribution attempts, it may be convenient to stop the distribution process early. In this paper, we take steps in the direction of knowing when to stop the entanglement distribution by developing a theoretical framework, able to capture the quantum noise effects. Specifically, we first prove that the entanglement distribution process can be modeled as a Markov decision process. Then, we prove that the optimal decision policy exhibits attractive features, which we exploit to reduce the computational complexity. The developed framework provides quantum network designers with flexible tools to optimally engineer the design parameters of the entanglement distribution process.

==> Figures/Fig-01.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,616); %set diagram left start at 0, and has height of 616

%Image [id:dp6337837960759929] 
\draw (412.24,254.02) node  {\includegraphics[width=594pt,height=352.5pt]{Figures/QN.png}};
%Image [id:dp5741989849892079] 
\draw (851,103.93) node  {\includegraphics[width=16.13pt,height=16.5pt]{Figures/ClientNode.png}};
%Image [id:dp26314534769256315] 
\draw (851,61) node  {\includegraphics[width=27pt,height=24pt]{Figures/SuperNode.png}};
%Shape: Ellipse [id:dp27974431955418533] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (222,297.18) .. controls (222,296.29) and (224.61,295.58) .. (227.83,295.58) .. controls (231.06,295.58) and (233.67,296.29) .. (233.67,297.18) .. controls (233.67,298.06) and (231.06,298.78) .. (227.83,298.78) .. controls (224.61,298.78) and (222,298.06) .. (222,297.18) -- cycle ;
%Shape: Ellipse [id:dp5676106758422287] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (225.38,291.71) .. controls (226.18,291.33) and (227.96,293.39) .. (229.35,296.32) .. controls (230.74,299.25) and (231.21,301.94) .. (230.4,302.33) .. controls (229.6,302.72) and (227.82,300.66) .. (226.43,297.72) .. controls (225.04,294.79) and (224.57,292.1) .. (225.38,291.71) -- cycle ;
%Shape: Ellipse [id:dp7253354073820678] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (231.67,292.34) .. controls (232.39,292.89) and (231.38,295.42) .. (229.43,298.01) .. controls (227.48,300.59) and (225.32,302.25) .. (224.61,301.7) .. controls (223.9,301.16) and (224.91,298.62) .. (226.86,296.04) .. controls (228.81,293.45) and (230.96,291.8) .. (231.67,292.34) -- cycle ;
%Shape: Ellipse [id:dp26154901949314613] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (226.69,297.18) .. controls (226.69,296.54) and (227.2,296.03) .. (227.83,296.03) .. controls (228.46,296.03) and (228.97,296.54) .. (228.97,297.18) .. controls (228.97,297.81) and (228.46,298.33) .. (227.83,298.33) .. controls (227.2,298.33) and (226.69,297.81) .. (226.69,297.18) -- cycle ;
%Shape: Ellipse [id:dp6294328503389233] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (224.03,295.83) .. controls (224.03,295.62) and (224.2,295.45) .. (224.41,295.45) .. controls (224.62,295.45) and (224.79,295.62) .. (224.79,295.83) .. controls (224.79,296.05) and (224.62,296.22) .. (224.41,296.22) .. controls (224.2,296.22) and (224.03,296.05) .. (224.03,295.83) -- cycle ;
%Shape: Ellipse [id:dp4610289303580728] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (224.03,300.95) .. controls (224.03,300.74) and (224.2,300.57) .. (224.41,300.57) .. controls (224.62,300.57) and (224.79,300.74) .. (224.79,300.95) .. controls (224.79,301.16) and (224.62,301.33) .. (224.41,301.33) .. controls (224.2,301.33) and (224.03,301.16) .. (224.03,300.95) -- cycle ;
%Shape: Ellipse [id:dp5027878525647743] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (230.5,300.95) .. controls (230.5,300.74) and (230.67,300.57) .. (230.88,300.57) .. controls (231.09,300.57) and (231.26,300.74) .. (231.26,300.95) .. controls (231.26,301.16) and (231.09,301.33) .. (230.88,301.33) .. controls (230.67,301.33) and (230.5,301.16) .. (230.5,300.95) -- cycle ;
%Shape: Ellipse [id:dp06994969366286419] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (231.13,292.25) .. controls (231.13,292.04) and (231.3,291.87) .. (231.51,291.87) .. controls (231.72,291.87) and (231.89,292.04) .. (231.89,292.25) .. controls (231.89,292.47) and (231.72,292.64) .. (231.51,292.64) .. controls (231.3,292.64) and (231.13,292.47) .. (231.13,292.25) -- cycle ;

%Curve Lines [id:da48843126841052076] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (195.08,204.67) .. controls (209.76,209.73) and (182.03,210.09) .. (197.54,213.13) ;
%Curve Lines [id:da7628587751334523] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (197.54,213.13) .. controls (212.22,218.19) and (184.49,218.55) .. (200,221.59) ;
%Curve Lines [id:da730394025227045] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (200,221.59) .. controls (214.68,226.65) and (186.95,227.01) .. (202.46,230.06) ;
%Curve Lines [id:da25028247439748175] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (202.46,230.06) .. controls (217.14,235.12) and (189.41,235.47) .. (204.92,238.52) ;
%Curve Lines [id:da3568734533347808] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (204.92,238.52) .. controls (219.6,243.58) and (191.87,243.94) .. (207.38,246.98) ;
%Curve Lines [id:da43469458492402846] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (207.38,246.98) .. controls (222.06,252.04) and (194.33,252.4) .. (209.84,255.45) ;
%Curve Lines [id:da576596393557216] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (209.84,255.45) .. controls (224.52,260.51) and (196.79,260.86) .. (212.3,263.91) ;
%Curve Lines [id:da6639186560712856] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (212.3,263.91) .. controls (226.98,268.97) and (199.25,269.33) .. (214.76,272.37) ;
%Curve Lines [id:da4738723436806407] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (214.76,272.37) .. controls (229.44,277.43) and (201.71,277.79) .. (217.22,280.83) ;
%Curve Lines [id:da41200892489628127] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (217.22,280.83) .. controls (231.9,285.89) and (204.17,286.25) .. (219.68,289.3) ;

%Image [id:dp04313330714622865] 
\draw (193,202.5) node  {\includegraphics[width=9pt,height=9.75pt]{Figures/freccia.png}};
%Curve Lines [id:da8967028842151249] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (195.08,204.67) .. controls (209.76,209.73) and (182.03,210.09) .. (197.54,213.13) ;
%Curve Lines [id:da716625005989797] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (197.54,213.13) .. controls (212.22,218.19) and (184.49,218.55) .. (200,221.59) ;
%Curve Lines [id:da8250112838143189] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (200,221.59) .. controls (214.68,226.65) and (186.95,227.01) .. (202.46,230.06) ;
%Curve Lines [id:da7034400849820273] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (202.46,230.06) .. controls (217.14,235.12) and (189.41,235.47) .. (204.92,238.52) ;
%Curve Lines [id:da19527532310587092] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (204.92,238.52) .. controls (219.6,243.58) and (191.87,243.94) .. (207.38,246.98) ;
%Curve Lines [id:da19864879509450284] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (207.38,246.98) .. controls (222.06,252.04) and (194.33,252.4) .. (209.84,255.45) ;
%Curve Lines [id:da11634587884932623] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (209.84,255.45) .. controls (224.52,260.51) and (196.79,260.86) .. (212.3,263.91) ;
%Curve Lines [id:da5418162302762192] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (212.3,263.91) .. controls (226.98,268.97) and (199.25,269.33) .. (214.76,272.37) ;
%Curve Lines [id:da4161292561869172] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (214.76,272.37) .. controls (229.44,277.43) and (201.71,277.79) .. (217.22,280.83) ;
%Curve Lines [id:da23992087645942528] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (217.22,280.83) .. controls (231.9,285.89) and (204.17,286.25) .. (219.68,289.3) ;

%Image [id:dp0436948797857315] 
\draw (213,197.5) node  {\includegraphics[width=9pt,height=9.75pt]{Figures/freccia.png}};
%Curve Lines [id:da41958887449306514] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (217.52,198.68) .. controls (233.03,197.65) and (207.61,208.74) .. (223.08,205.53) ;
%Curve Lines [id:da1998785133985903] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (223.08,205.53) .. controls (238.59,204.5) and (213.18,215.6) .. (228.65,212.39) ;
%Curve Lines [id:da5699554403864138] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (228.65,212.39) .. controls (244.16,211.36) and (218.74,222.46) .. (234.22,219.25) ;
%Curve Lines [id:da8641138137053126] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (234.22,219.25) .. controls (249.72,218.22) and (224.31,229.31) .. (239.78,226.1) ;
%Curve Lines [id:da05580055460712763] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (239.78,226.1) .. controls (255.29,225.07) and (229.87,236.17) .. (245.35,232.96) ;
%Curve Lines [id:da15749441921848317] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (245.35,232.96) .. controls (260.86,231.93) and (235.44,243.03) .. (250.91,239.82) ;
%Curve Lines [id:da061693354952667034] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (250.91,239.82) .. controls (266.42,238.79) and (241.01,249.88) .. (256.48,246.67) ;
%Curve Lines [id:da8714386011133717] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (256.48,246.67) .. controls (271.99,245.64) and (246.57,256.74) .. (262.05,253.53) ;
%Curve Lines [id:da4499800399380335] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (262.05,253.53) .. controls (277.55,252.5) and (252.14,263.6) .. (267.61,260.39) ;
%Curve Lines [id:da5429165936904217] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (267.61,260.39) .. controls (283.12,259.36) and (257.7,270.45) .. (273.18,267.24) ;

%Image [id:dp27403195261252733] 
\draw (273.61,266.89) node [rotate=-180,xscale=-1] {\includegraphics[width=9pt,height=9.75pt]{Figures/freccia.png}};
%Shape: Ellipse [id:dp6760367888002203] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (276,263.18) .. controls (276,262.29) and (278.61,261.58) .. (281.83,261.58) .. controls (285.06,261.58) and (287.67,262.29) .. (287.67,263.18) .. controls (287.67,264.06) and (285.06,264.78) .. (281.83,264.78) .. controls (278.61,264.78) and (276,264.06) .. (276,263.18) -- cycle ;
%Shape: Ellipse [id:dp21399964563360574] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (279.38,257.71) .. controls (280.18,257.33) and (281.96,259.39) .. (283.35,262.32) .. controls (284.74,265.25) and (285.21,267.94) .. (284.4,268.33) .. controls (283.6,268.72) and (281.82,266.66) .. (280.43,263.72) .. controls (279.04,260.79) and (278.57,258.1) .. (279.38,257.71) -- cycle ;
%Shape: Ellipse [id:dp6508965223769593] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (285.67,258.34) .. controls (286.39,258.89) and (285.38,261.42) .. (283.43,264.01) .. controls (281.48,266.59) and (279.32,268.25) .. (278.61,267.7) .. controls (277.9,267.16) and (278.91,264.62) .. (280.86,262.04) .. controls (282.81,259.45) and (284.96,257.8) .. (285.67,258.34) -- cycle ;
%Shape: Ellipse [id:dp5499087575929635] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (280.69,263.18) .. controls (280.69,262.54) and (281.2,262.03) .. (281.83,262.03) .. controls (282.46,262.03) and (282.97,262.54) .. (282.97,263.18) .. controls (282.97,263.81) and (282.46,264.33) .. (281.83,264.33) .. controls (281.2,264.33) and (280.69,263.81) .. (280.69,263.18) -- cycle ;
%Shape: Ellipse [id:dp4118777735989464] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (278.03,261.83) .. controls (278.03,261.62) and (278.2,261.45) .. (278.41,261.45) .. controls (278.62,261.45) and (278.79,261.62) .. (278.79,261.83) .. controls (278.79,262.05) and (278.62,262.22) .. (278.41,262.22) .. controls (278.2,262.22) and (278.03,262.05) .. (278.03,261.83) -- cycle ;
%Shape: Ellipse [id:dp8068544711046413] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (278.03,266.95) .. controls (278.03,266.74) and (278.2,266.57) .. (278.41,266.57) .. controls (278.62,266.57) and (278.79,266.74) .. (278.79,266.95) .. controls (278.79,267.16) and (278.62,267.33) .. (278.41,267.33) .. controls (278.2,267.33) and (278.03,267.16) .. (278.03,266.95) -- cycle ;
%Shape: Ellipse [id:dp9818455582436242] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (284.5,266.95) .. controls (284.5,266.74) and (284.67,266.57) .. (284.88,266.57) .. controls (285.09,266.57) and (285.26,266.74) .. (285.26,266.95) .. controls (285.26,267.16) and (285.09,267.33) .. (284.88,267.33) .. controls (284.67,267.33) and (284.5,267.16) .. (284.5,266.95) -- cycle ;
%Shape: Ellipse [id:dp43055647414808673] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (285.13,258.25) .. controls (285.13,258.04) and (285.3,257.87) .. (285.51,257.87) .. controls (285.72,257.87) and (285.89,258.04) .. (285.89,258.25) .. controls (285.89,258.47) and (285.72,258.64) .. (285.51,258.64) .. controls (285.3,258.64) and (285.13,258.47) .. (285.13,258.25) -- cycle ;

%Image [id:dp1431174197006494] 
\draw (220.43,291.22) node [rotate=-180,xscale=-1] {\includegraphics[width=9pt,height=9.75pt]{Figures/freccia.png}};
%Image [id:dp5519844195444836] 
\draw (216.08,182.5) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Image [id:dp4817822031494905] 
\draw (216.08,165.5) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Image [id:dp6949438463702965] 
\draw (204.58,174.5) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Shape: Ellipse [id:dp7736607189880667] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (451,321.69) .. controls (451,320.73) and (453.61,319.94) .. (456.83,319.94) .. controls (460.06,319.94) and (462.67,320.73) .. (462.67,321.69) .. controls (462.67,322.66) and (460.06,323.44) .. (456.83,323.44) .. controls (453.61,323.44) and (451,322.66) .. (451,321.69) -- cycle ;
%Shape: Ellipse [id:dp2946297499972028] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (454.38,315.72) .. controls (455.18,315.29) and (456.96,317.55) .. (458.35,320.76) .. controls (459.73,323.96) and (460.21,326.91) .. (459.4,327.33) .. controls (458.6,327.75) and (456.82,325.5) .. (455.43,322.29) .. controls (454.05,319.08) and (453.57,316.14) .. (454.38,315.72) -- cycle ;
%Shape: Ellipse [id:dp18483992129975135] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (460.68,316.4) .. controls (461.39,317) and (460.38,319.77) .. (458.43,322.6) .. controls (456.48,325.43) and (454.32,327.24) .. (453.61,326.64) .. controls (452.9,326.05) and (453.91,323.27) .. (455.86,320.45) .. controls (457.81,317.62) and (459.97,315.81) .. (460.68,316.4) -- cycle ;
%Shape: Ellipse [id:dp7904350234714606] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (455.75,321.62) .. controls (455.75,320.93) and (456.26,320.36) .. (456.89,320.36) .. controls (457.52,320.36) and (458.03,320.93) .. (458.03,321.62) .. controls (458.03,322.32) and (457.52,322.88) .. (456.89,322.88) .. controls (456.26,322.88) and (455.75,322.32) .. (455.75,321.62) -- cycle ;
%Shape: Ellipse [id:dp4274386840044011] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (453.03,320.22) .. controls (453.03,319.99) and (453.2,319.81) .. (453.41,319.81) .. controls (453.62,319.81) and (453.79,319.99) .. (453.79,320.22) .. controls (453.79,320.46) and (453.62,320.64) .. (453.41,320.64) .. controls (453.2,320.64) and (453.03,320.46) .. (453.03,320.22) -- cycle ;
%Shape: Ellipse [id:dp07394894628891968] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (453.03,325.82) .. controls (453.03,325.59) and (453.2,325.4) .. (453.41,325.4) .. controls (453.62,325.4) and (453.79,325.59) .. (453.79,325.82) .. controls (453.79,326.05) and (453.62,326.24) .. (453.41,326.24) .. controls (453.2,326.24) and (453.03,326.05) .. (453.03,325.82) -- cycle ;
%Shape: Ellipse [id:dp32709810059928424] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (459.5,325.82) .. controls (459.5,325.59) and (459.67,325.4) .. (459.88,325.4) .. controls (460.09,325.4) and (460.26,325.59) .. (460.26,325.82) .. controls (460.26,326.05) and (460.09,326.24) .. (459.88,326.24) .. controls (459.67,326.24) and (459.5,326.05) .. (459.5,325.82) -- cycle ;
%Shape: Ellipse [id:dp5333204342260969] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (460.13,316.31) .. controls (460.13,316.08) and (460.3,315.89) .. (460.51,315.89) .. controls (460.72,315.89) and (460.89,316.08) .. (460.89,316.31) .. controls (460.89,316.54) and (460.72,316.73) .. (460.51,316.73) .. controls (460.3,316.73) and (460.13,316.54) .. (460.13,316.31) -- cycle ;

%Shape: Ellipse [id:dp20561426373251368] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (366,278.69) .. controls (366,277.73) and (368.61,276.94) .. (371.83,276.94) .. controls (375.06,276.94) and (377.67,277.73) .. (377.67,278.69) .. controls (377.67,279.66) and (375.06,280.44) .. (371.83,280.44) .. controls (368.61,280.44) and (366,279.66) .. (366,278.69) -- cycle ;
%Shape: Ellipse [id:dp009780550099497853] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (369.38,272.72) .. controls (370.18,272.29) and (371.96,274.55) .. (373.35,277.76) .. controls (374.73,280.96) and (375.21,283.91) .. (374.4,284.33) .. controls (373.6,284.75) and (371.82,282.5) .. (370.43,279.29) .. controls (369.05,276.08) and (368.57,273.14) .. (369.38,272.72) -- cycle ;
%Shape: Ellipse [id:dp6117245402848648] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (375.68,273.4) .. controls (376.39,274) and (375.38,276.77) .. (373.43,279.6) .. controls (371.48,282.43) and (369.32,284.24) .. (368.61,283.64) .. controls (367.9,283.05) and (368.91,280.27) .. (370.86,277.45) .. controls (372.81,274.62) and (374.97,272.81) .. (375.68,273.4) -- cycle ;
%Shape: Ellipse [id:dp9169099972615703] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (370.75,278.62) .. controls (370.75,277.93) and (371.26,277.36) .. (371.89,277.36) .. controls (372.52,277.36) and (373.03,277.93) .. (373.03,278.62) .. controls (373.03,279.32) and (372.52,279.88) .. (371.89,279.88) .. controls (371.26,279.88) and (370.75,279.32) .. (370.75,278.62) -- cycle ;
%Shape: Ellipse [id:dp6724578145265219] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (368.03,277.22) .. controls (368.03,276.99) and (368.2,276.81) .. (368.41,276.81) .. controls (368.62,276.81) and (368.79,276.99) .. (368.79,277.22) .. controls (368.79,277.46) and (368.62,277.64) .. (368.41,277.64) .. controls (368.2,277.64) and (368.03,277.46) .. (368.03,277.22) -- cycle ;
%Shape: Ellipse [id:dp28114503534161195] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (368.03,282.82) .. controls (368.03,282.59) and (368.2,282.4) .. (368.41,282.4) .. controls (368.62,282.4) and (368.79,282.59) .. (368.79,282.82) .. controls (368.79,283.05) and (368.62,283.24) .. (368.41,283.24) .. controls (368.2,283.24) and (368.03,283.05) .. (368.03,282.82) -- cycle ;
%Shape: Ellipse [id:dp6094837669755103] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (374.5,282.82) .. controls (374.5,282.59) and (374.67,282.4) .. (374.88,282.4) .. controls (375.09,282.4) and (375.26,282.59) .. (375.26,282.82) .. controls (375.26,283.05) and (375.09,283.24) .. (374.88,283.24) .. controls (374.67,283.24) and (374.5,283.05) .. (374.5,282.82) -- cycle ;
%Shape: Ellipse [id:dp8208997594990017] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (375.13,273.31) .. controls (375.13,273.08) and (375.3,272.89) .. (375.51,272.89) .. controls (375.72,272.89) and (375.89,273.08) .. (375.89,273.31) .. controls (375.89,273.54) and (375.72,273.73) .. (375.51,273.73) .. controls (375.3,273.73) and (375.13,273.54) .. (375.13,273.31) -- cycle ;

%Shape: Ellipse [id:dp4187069859616368] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (377,220.69) .. controls (377,219.73) and (379.61,218.94) .. (382.83,218.94) .. controls (386.06,218.94) and (388.67,219.73) .. (388.67,220.69) .. controls (388.67,221.66) and (386.06,222.44) .. (382.83,222.44) .. controls (379.61,222.44) and (377,221.66) .. (377,220.69) -- cycle ;
%Shape: Ellipse [id:dp8089908699371532] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (380.38,214.72) .. controls (381.18,214.29) and (382.96,216.55) .. (384.35,219.76) .. controls (385.73,222.96) and (386.21,225.91) .. (385.4,226.33) .. controls (384.6,226.75) and (382.82,224.5) .. (381.43,221.29) .. controls (380.05,218.08) and (379.57,215.14) .. (380.38,214.72) -- cycle ;
%Shape: Ellipse [id:dp46534015407430895] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (386.68,215.4) .. controls (387.39,216) and (386.38,218.77) .. (384.43,221.6) .. controls (382.48,224.43) and (380.32,226.24) .. (379.61,225.64) .. controls (378.9,225.05) and (379.91,222.27) .. (381.86,219.45) .. controls (383.81,216.62) and (385.97,214.81) .. (386.68,215.4) -- cycle ;
%Shape: Ellipse [id:dp33770336652220967] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (381.75,220.62) .. controls (381.75,219.93) and (382.26,219.36) .. (382.89,219.36) .. controls (383.52,219.36) and (384.03,219.93) .. (384.03,220.62) .. controls (384.03,221.32) and (383.52,221.88) .. (382.89,221.88) .. controls (382.26,221.88) and (381.75,221.32) .. (381.75,220.62) -- cycle ;
%Shape: Ellipse [id:dp7377777566229986] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (379.03,219.22) .. controls (379.03,218.99) and (379.2,218.81) .. (379.41,218.81) .. controls (379.62,218.81) and (379.79,218.99) .. (379.79,219.22) .. controls (379.79,219.46) and (379.62,219.64) .. (379.41,219.64) .. controls (379.2,219.64) and (379.03,219.46) .. (379.03,219.22) -- cycle ;
%Shape: Ellipse [id:dp06639448800116188] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (379.03,224.82) .. controls (379.03,224.59) and (379.2,224.4) .. (379.41,224.4) .. controls (379.62,224.4) and (379.79,224.59) .. (379.79,224.82) .. controls (379.79,225.05) and (379.62,225.24) .. (379.41,225.24) .. controls (379.2,225.24) and (379.03,225.05) .. (379.03,224.82) -- cycle ;
%Shape: Ellipse [id:dp7112667505986177] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (385.5,224.82) .. controls (385.5,224.59) and (385.67,224.4) .. (385.88,224.4) .. controls (386.09,224.4) and (386.26,224.59) .. (386.26,224.82) .. controls (386.26,225.05) and (386.09,225.24) .. (385.88,225.24) .. controls (385.67,225.24) and (385.5,225.05) .. (385.5,224.82) -- cycle ;
%Shape: Ellipse [id:dp07843406133808506] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (386.13,215.31) .. controls (386.13,215.08) and (386.3,214.89) .. (386.51,214.89) .. controls (386.72,214.89) and (386.89,215.08) .. (386.89,215.31) .. controls (386.89,215.54) and (386.72,215.73) .. (386.51,215.73) .. controls (386.3,215.73) and (386.13,215.54) .. (386.13,215.31) -- cycle ;

%Shape: Ellipse [id:dp07322435431159813] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (400,319.69) .. controls (400,318.73) and (402.61,317.94) .. (405.83,317.94) .. controls (409.06,317.94) and (411.67,318.73) .. (411.67,319.69) .. controls (411.67,320.66) and (409.06,321.44) .. (405.83,321.44) .. controls (402.61,321.44) and (400,320.66) .. (400,319.69) -- cycle ;
%Shape: Ellipse [id:dp025835655771505817] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (403.38,313.72) .. controls (404.18,313.29) and (405.96,315.55) .. (407.35,318.76) .. controls (408.73,321.96) and (409.21,324.91) .. (408.4,325.33) .. controls (407.6,325.75) and (405.82,323.5) .. (404.43,320.29) .. controls (403.05,317.08) and (402.57,314.14) .. (403.38,313.72) -- cycle ;
%Shape: Ellipse [id:dp46509882579643425] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (409.68,314.4) .. controls (410.39,315) and (409.38,317.77) .. (407.43,320.6) .. controls (405.48,323.43) and (403.32,325.24) .. (402.61,324.64) .. controls (401.9,324.05) and (402.91,321.27) .. (404.86,318.45) .. controls (406.81,315.62) and (408.97,313.81) .. (409.68,314.4) -- cycle ;
%Shape: Ellipse [id:dp6650220407060343] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (404.75,319.62) .. controls (404.75,318.93) and (405.26,318.36) .. (405.89,318.36) .. controls (406.52,318.36) and (407.03,318.93) .. (407.03,319.62) .. controls (407.03,320.32) and (406.52,320.88) .. (405.89,320.88) .. controls (405.26,320.88) and (404.75,320.32) .. (404.75,319.62) -- cycle ;
%Shape: Ellipse [id:dp9354537132467643] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (402.03,318.22) .. controls (402.03,317.99) and (402.2,317.81) .. (402.41,317.81) .. controls (402.62,317.81) and (402.79,317.99) .. (402.79,318.22) .. controls (402.79,318.46) and (402.62,318.64) .. (402.41,318.64) .. controls (402.2,318.64) and (402.03,318.46) .. (402.03,318.22) -- cycle ;
%Shape: Ellipse [id:dp02320921577132906] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (402.03,323.82) .. controls (402.03,323.59) and (402.2,323.4) .. (402.41,323.4) .. controls (402.62,323.4) and (402.79,323.59) .. (402.79,323.82) .. controls (402.79,324.05) and (402.62,324.24) .. (402.41,324.24) .. controls (402.2,324.24) and (402.03,324.05) .. (402.03,323.82) -- cycle ;
%Shape: Ellipse [id:dp5802053213532401] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (408.5,323.82) .. controls (408.5,323.59) and (408.67,323.4) .. (408.88,323.4) .. controls (409.09,323.4) and (409.26,323.59) .. (409.26,323.82) .. controls (409.26,324.05) and (409.09,324.24) .. (408.88,324.24) .. controls (408.67,324.24) and (408.5,324.05) .. (408.5,323.82) -- cycle ;
%Shape: Ellipse [id:dp03214648559582389] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (409.13,314.31) .. controls (409.13,314.08) and (409.3,313.89) .. (409.51,313.89) .. controls (409.72,313.89) and (409.89,314.08) .. (409.89,314.31) .. controls (409.89,314.54) and (409.72,314.73) .. (409.51,314.73) .. controls (409.3,314.73) and (409.13,314.54) .. (409.13,314.31) -- cycle ;

%Shape: Ellipse [id:dp4920914305126728] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (487,278.69) .. controls (487,277.73) and (489.61,276.94) .. (492.83,276.94) .. controls (496.06,276.94) and (498.67,277.73) .. (498.67,278.69) .. controls (498.67,279.66) and (496.06,280.44) .. (492.83,280.44) .. controls (489.61,280.44) and (487,279.66) .. (487,278.69) -- cycle ;
%Shape: Ellipse [id:dp6654520266323419] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (490.38,272.72) .. controls (491.18,272.29) and (492.96,274.55) .. (494.35,277.76) .. controls (495.73,280.96) and (496.21,283.91) .. (495.4,284.33) .. controls (494.6,284.75) and (492.82,282.5) .. (491.43,279.29) .. controls (490.05,276.08) and (489.57,273.14) .. (490.38,272.72) -- cycle ;
%Shape: Ellipse [id:dp06717461499088406] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (496.68,273.4) .. controls (497.39,274) and (496.38,276.77) .. (494.43,279.6) .. controls (492.48,282.43) and (490.32,284.24) .. (489.61,283.64) .. controls (488.9,283.05) and (489.91,280.27) .. (491.86,277.45) .. controls (493.81,274.62) and (495.97,272.81) .. (496.68,273.4) -- cycle ;
%Shape: Ellipse [id:dp26516290809108156] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (491.75,278.62) .. controls (491.75,277.93) and (492.26,277.36) .. (492.89,277.36) .. controls (493.52,277.36) and (494.03,277.93) .. (494.03,278.62) .. controls (494.03,279.32) and (493.52,279.88) .. (492.89,279.88) .. controls (492.26,279.88) and (491.75,279.32) .. (491.75,278.62) -- cycle ;
%Shape: Ellipse [id:dp2524024758256215] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (489.03,277.22) .. controls (489.03,276.99) and (489.2,276.81) .. (489.41,276.81) .. controls (489.62,276.81) and (489.79,276.99) .. (489.79,277.22) .. controls (489.79,277.46) and (489.62,277.64) .. (489.41,277.64) .. controls (489.2,277.64) and (489.03,277.46) .. (489.03,277.22) -- cycle ;
%Shape: Ellipse [id:dp21947572535908355] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (489.03,282.82) .. controls (489.03,282.59) and (489.2,282.4) .. (489.41,282.4) .. controls (489.62,282.4) and (489.79,282.59) .. (489.79,282.82) .. controls (489.79,283.05) and (489.62,283.24) .. (489.41,283.24) .. controls (489.2,283.24) and (489.03,283.05) .. (489.03,282.82) -- cycle ;
%Shape: Ellipse [id:dp9590049647875416] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (495.5,282.82) .. controls (495.5,282.59) and (495.67,282.4) .. (495.88,282.4) .. controls (496.09,282.4) and (496.26,282.59) .. (496.26,282.82) .. controls (496.26,283.05) and (496.09,283.24) .. (495.88,283.24) .. controls (495.67,283.24) and (495.5,283.05) .. (495.5,282.82) -- cycle ;
%Shape: Ellipse [id:dp07934225361561742] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (496.13,273.31) .. controls (496.13,273.08) and (496.3,272.89) .. (496.51,272.89) .. controls (496.72,272.89) and (496.89,273.08) .. (496.89,273.31) .. controls (496.89,273.54) and (496.72,273.73) .. (496.51,273.73) .. controls (496.3,273.73) and (496.13,273.54) .. (496.13,273.31) -- cycle ;

%Image [id:dp34672080843235487] 
\draw (178.08,199.5) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Image [id:dp5713299299053571] 
\draw (178.08,182.5) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Image [id:dp389833240479989] 
\draw (166.58,191.5) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Curve Lines [id:da18170521723128819] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (384.35,219.76) .. controls (442.68,234.73) and (463.85,278.66) .. (458.35,320.76) ;
%Curve Lines [id:da3348518130037518] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (383.14,220.52) .. controls (421.68,253.73) and (420.68,269.73) .. (407.35,318.76) ;
%Curve Lines [id:da6278849799322335] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (482.35,220.76) .. controls (445.68,214.73) and (414.68,210.73) .. (384.43,221.6) ;
%Curve Lines [id:da7007322122606113] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (430.86,198.45) .. controls (418.68,248.73) and (413.44,255.63) .. (373.43,279.6) ;
%Curve Lines [id:da19642417186353844] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (494.03,278.62) .. controls (482.58,234.43) and (420.84,215.78) .. (382.83,220.69) ;
%Straight Lines [id:da8828439312464428] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (384.03,220.62) -- (431.89,198.36) ;
%Curve Lines [id:da5302982309606943] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (99.27,439.76) .. controls (107.54,439) and (94.88,446) .. (102.93,443.91) ;
%Curve Lines [id:da10830680373016555] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (102.93,443.91) .. controls (111.21,443.14) and (98.55,450.15) .. (106.6,448.05) ;
%Curve Lines [id:da23797568112411882] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (106.6,448.05) .. controls (114.87,447.29) and (102.21,454.29) .. (110.26,452.2) ;
%Curve Lines [id:da7791179159734243] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (88.27,427.33) .. controls (96.55,426.56) and (83.89,433.57) .. (91.94,431.47) ;
%Curve Lines [id:da24669206156299173] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (91.94,431.47) .. controls (100.21,430.71) and (87.55,437.71) .. (95.6,435.62) ;
%Curve Lines [id:da3998458656635676] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (95.6,435.62) .. controls (103.88,434.85) and (91.22,441.86) .. (99.27,439.76) ;

%Image [id:dp3098543632321258] 
\draw (110.76,452.48) node [rotate=-180,xscale=-1] {\includegraphics[width=6.25pt,height=6.64pt]{Figures/freccia.png}};
%Shape: Ellipse [id:dp9304216639304246] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (121,398.18) .. controls (121,397.29) and (123.61,396.58) .. (126.83,396.58) .. controls (130.06,396.58) and (132.67,397.29) .. (132.67,398.18) .. controls (132.67,399.06) and (130.06,399.78) .. (126.83,399.78) .. controls (123.61,399.78) and (121,399.06) .. (121,398.18) -- cycle ;
%Shape: Ellipse [id:dp1909093762363846] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (124.38,392.71) .. controls (125.18,392.33) and (126.96,394.39) .. (128.35,397.32) .. controls (129.74,400.25) and (130.21,402.94) .. (129.4,403.33) .. controls (128.6,403.72) and (126.82,401.66) .. (125.43,398.72) .. controls (124.04,395.79) and (123.57,393.1) .. (124.38,392.71) -- cycle ;
%Shape: Ellipse [id:dp8102307823843443] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (130.67,393.34) .. controls (131.39,393.89) and (130.38,396.42) .. (128.43,399.01) .. controls (126.48,401.59) and (124.32,403.25) .. (123.61,402.7) .. controls (122.9,402.16) and (123.91,399.62) .. (125.86,397.04) .. controls (127.81,394.45) and (129.96,392.8) .. (130.67,393.34) -- cycle ;
%Shape: Ellipse [id:dp23802045496025004] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (125.69,398.18) .. controls (125.69,397.54) and (126.2,397.03) .. (126.83,397.03) .. controls (127.46,397.03) and (127.97,397.54) .. (127.97,398.18) .. controls (127.97,398.81) and (127.46,399.33) .. (126.83,399.33) .. controls (126.2,399.33) and (125.69,398.81) .. (125.69,398.18) -- cycle ;
%Shape: Ellipse [id:dp0028951802441302688] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (123.03,396.83) .. controls (123.03,396.62) and (123.2,396.45) .. (123.41,396.45) .. controls (123.62,396.45) and (123.79,396.62) .. (123.79,396.83) .. controls (123.79,397.05) and (123.62,397.22) .. (123.41,397.22) .. controls (123.2,397.22) and (123.03,397.05) .. (123.03,396.83) -- cycle ;
%Shape: Ellipse [id:dp013286568560447187] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (123.03,401.95) .. controls (123.03,401.74) and (123.2,401.57) .. (123.41,401.57) .. controls (123.62,401.57) and (123.79,401.74) .. (123.79,401.95) .. controls (123.79,402.16) and (123.62,402.33) .. (123.41,402.33) .. controls (123.2,402.33) and (123.03,402.16) .. (123.03,401.95) -- cycle ;
%Shape: Ellipse [id:dp9862887283641737] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (129.5,401.95) .. controls (129.5,401.74) and (129.67,401.57) .. (129.88,401.57) .. controls (130.09,401.57) and (130.26,401.74) .. (130.26,401.95) .. controls (130.26,402.16) and (130.09,402.33) .. (129.88,402.33) .. controls (129.67,402.33) and (129.5,402.16) .. (129.5,401.95) -- cycle ;
%Shape: Ellipse [id:dp1597436861365258] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (130.13,393.25) .. controls (130.13,393.04) and (130.3,392.87) .. (130.51,392.87) .. controls (130.72,392.87) and (130.89,393.04) .. (130.89,393.25) .. controls (130.89,393.47) and (130.72,393.64) .. (130.51,393.64) .. controls (130.3,393.64) and (130.13,393.47) .. (130.13,393.25) -- cycle ;

%Shape: Ellipse [id:dp9822307452652035] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (74,366.18) .. controls (74,365.29) and (76.61,364.58) .. (79.83,364.58) .. controls (83.06,364.58) and (85.67,365.29) .. (85.67,366.18) .. controls (85.67,367.06) and (83.06,367.78) .. (79.83,367.78) .. controls (76.61,367.78) and (74,367.06) .. (74,366.18) -- cycle ;
%Shape: Ellipse [id:dp2092783620933174] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (77.38,360.71) .. controls (78.18,360.33) and (79.96,362.39) .. (81.35,365.32) .. controls (82.74,368.25) and (83.21,370.94) .. (82.4,371.33) .. controls (81.6,371.72) and (79.82,369.66) .. (78.43,366.72) .. controls (77.04,363.79) and (76.57,361.1) .. (77.38,360.71) -- cycle ;
%Shape: Ellipse [id:dp03490993190697578] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (83.67,361.34) .. controls (84.39,361.89) and (83.38,364.42) .. (81.43,367.01) .. controls (79.48,369.59) and (77.32,371.25) .. (76.61,370.7) .. controls (75.9,370.16) and (76.91,367.62) .. (78.86,365.04) .. controls (80.81,362.45) and (82.96,360.8) .. (83.67,361.34) -- cycle ;
%Shape: Ellipse [id:dp9881958237623136] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (78.69,366.18) .. controls (78.69,365.54) and (79.2,365.03) .. (79.83,365.03) .. controls (80.46,365.03) and (80.97,365.54) .. (80.97,366.18) .. controls (80.97,366.81) and (80.46,367.33) .. (79.83,367.33) .. controls (79.2,367.33) and (78.69,366.81) .. (78.69,366.18) -- cycle ;
%Shape: Ellipse [id:dp16445828379873573] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (76.03,364.83) .. controls (76.03,364.62) and (76.2,364.45) .. (76.41,364.45) .. controls (76.62,364.45) and (76.79,364.62) .. (76.79,364.83) .. controls (76.79,365.05) and (76.62,365.22) .. (76.41,365.22) .. controls (76.2,365.22) and (76.03,365.05) .. (76.03,364.83) -- cycle ;
%Shape: Ellipse [id:dp6875081675267705] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (76.03,369.95) .. controls (76.03,369.74) and (76.2,369.57) .. (76.41,369.57) .. controls (76.62,369.57) and (76.79,369.74) .. (76.79,369.95) .. controls (76.79,370.16) and (76.62,370.33) .. (76.41,370.33) .. controls (76.2,370.33) and (76.03,370.16) .. (76.03,369.95) -- cycle ;
%Shape: Ellipse [id:dp6940023195934292] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (82.5,369.95) .. controls (82.5,369.74) and (82.67,369.57) .. (82.88,369.57) .. controls (83.09,369.57) and (83.26,369.74) .. (83.26,369.95) .. controls (83.26,370.16) and (83.09,370.33) .. (82.88,370.33) .. controls (82.67,370.33) and (82.5,370.16) .. (82.5,369.95) -- cycle ;
%Shape: Ellipse [id:dp8763570705984571] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (83.13,361.25) .. controls (83.13,361.04) and (83.3,360.87) .. (83.51,360.87) .. controls (83.72,360.87) and (83.89,361.04) .. (83.89,361.25) .. controls (83.89,361.47) and (83.72,361.64) .. (83.51,361.64) .. controls (83.3,361.64) and (83.13,361.47) .. (83.13,361.25) -- cycle ;

%Shape: Ellipse [id:dp7086900943322473] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (21,399.18) .. controls (21,398.29) and (23.61,397.58) .. (26.83,397.58) .. controls (30.06,397.58) and (32.67,398.29) .. (32.67,399.18) .. controls (32.67,400.06) and (30.06,400.78) .. (26.83,400.78) .. controls (23.61,400.78) and (21,400.06) .. (21,399.18) -- cycle ;
%Shape: Ellipse [id:dp6007122635344784] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (24.38,393.71) .. controls (25.18,393.33) and (26.96,395.39) .. (28.35,398.32) .. controls (29.74,401.25) and (30.21,403.94) .. (29.4,404.33) .. controls (28.6,404.72) and (26.82,402.66) .. (25.43,399.72) .. controls (24.04,396.79) and (23.57,394.1) .. (24.38,393.71) -- cycle ;
%Shape: Ellipse [id:dp026055263922714622] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (30.67,394.34) .. controls (31.39,394.89) and (30.38,397.42) .. (28.43,400.01) .. controls (26.48,402.59) and (24.32,404.25) .. (23.61,403.7) .. controls (22.9,403.16) and (23.91,400.62) .. (25.86,398.04) .. controls (27.81,395.45) and (29.96,393.8) .. (30.67,394.34) -- cycle ;
%Shape: Ellipse [id:dp743464109285696] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (25.69,399.18) .. controls (25.69,398.54) and (26.2,398.03) .. (26.83,398.03) .. controls (27.46,398.03) and (27.97,398.54) .. (27.97,399.18) .. controls (27.97,399.81) and (27.46,400.33) .. (26.83,400.33) .. controls (26.2,400.33) and (25.69,399.81) .. (25.69,399.18) -- cycle ;
%Shape: Ellipse [id:dp35582023630053694] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (23.03,397.83) .. controls (23.03,397.62) and (23.2,397.45) .. (23.41,397.45) .. controls (23.62,397.45) and (23.79,397.62) .. (23.79,397.83) .. controls (23.79,398.05) and (23.62,398.22) .. (23.41,398.22) .. controls (23.2,398.22) and (23.03,398.05) .. (23.03,397.83) -- cycle ;
%Shape: Ellipse [id:dp1790582247916639] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (23.03,402.95) .. controls (23.03,402.74) and (23.2,402.57) .. (23.41,402.57) .. controls (23.62,402.57) and (23.79,402.74) .. (23.79,402.95) .. controls (23.79,403.16) and (23.62,403.33) .. (23.41,403.33) .. controls (23.2,403.33) and (23.03,403.16) .. (23.03,402.95) -- cycle ;
%Shape: Ellipse [id:dp30979352490125933] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (29.5,402.95) .. controls (29.5,402.74) and (29.67,402.57) .. (29.88,402.57) .. controls (30.09,402.57) and (30.26,402.74) .. (30.26,402.95) .. controls (30.26,403.16) and (30.09,403.33) .. (29.88,403.33) .. controls (29.67,403.33) and (29.5,403.16) .. (29.5,402.95) -- cycle ;
%Shape: Ellipse [id:dp3704456712777755] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (30.13,394.25) .. controls (30.13,394.04) and (30.3,393.87) .. (30.51,393.87) .. controls (30.72,393.87) and (30.89,394.04) .. (30.89,394.25) .. controls (30.89,394.47) and (30.72,394.64) .. (30.51,394.64) .. controls (30.3,394.64) and (30.13,394.47) .. (30.13,394.25) -- cycle ;

%Shape: Ellipse [id:dp5391166395642968] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (42,458.18) .. controls (42,457.29) and (44.61,456.58) .. (47.83,456.58) .. controls (51.06,456.58) and (53.67,457.29) .. (53.67,458.18) .. controls (53.67,459.06) and (51.06,459.78) .. (47.83,459.78) .. controls (44.61,459.78) and (42,459.06) .. (42,458.18) -- cycle ;
%Shape: Ellipse [id:dp519270866716425] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (45.38,452.71) .. controls (46.18,452.33) and (47.96,454.39) .. (49.35,457.32) .. controls (50.74,460.25) and (51.21,462.94) .. (50.4,463.33) .. controls (49.6,463.72) and (47.82,461.66) .. (46.43,458.72) .. controls (45.04,455.79) and (44.57,453.1) .. (45.38,452.71) -- cycle ;
%Shape: Ellipse [id:dp8594981766701439] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (51.67,453.34) .. controls (52.39,453.89) and (51.38,456.42) .. (49.43,459.01) .. controls (47.48,461.59) and (45.32,463.25) .. (44.61,462.7) .. controls (43.9,462.16) and (44.91,459.62) .. (46.86,457.04) .. controls (48.81,454.45) and (50.96,452.8) .. (51.67,453.34) -- cycle ;
%Shape: Ellipse [id:dp4699298629918752] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (46.69,458.18) .. controls (46.69,457.54) and (47.2,457.03) .. (47.83,457.03) .. controls (48.46,457.03) and (48.97,457.54) .. (48.97,458.18) .. controls (48.97,458.81) and (48.46,459.33) .. (47.83,459.33) .. controls (47.2,459.33) and (46.69,458.81) .. (46.69,458.18) -- cycle ;
%Shape: Ellipse [id:dp8285048656213286] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (44.03,456.83) .. controls (44.03,456.62) and (44.2,456.45) .. (44.41,456.45) .. controls (44.62,456.45) and (44.79,456.62) .. (44.79,456.83) .. controls (44.79,457.05) and (44.62,457.22) .. (44.41,457.22) .. controls (44.2,457.22) and (44.03,457.05) .. (44.03,456.83) -- cycle ;
%Shape: Ellipse [id:dp9312049393955015] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (44.03,461.95) .. controls (44.03,461.74) and (44.2,461.57) .. (44.41,461.57) .. controls (44.62,461.57) and (44.79,461.74) .. (44.79,461.95) .. controls (44.79,462.16) and (44.62,462.33) .. (44.41,462.33) .. controls (44.2,462.33) and (44.03,462.16) .. (44.03,461.95) -- cycle ;
%Shape: Ellipse [id:dp5790918140805442] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (50.5,461.95) .. controls (50.5,461.74) and (50.67,461.57) .. (50.88,461.57) .. controls (51.09,461.57) and (51.26,461.74) .. (51.26,461.95) .. controls (51.26,462.16) and (51.09,462.33) .. (50.88,462.33) .. controls (50.67,462.33) and (50.5,462.16) .. (50.5,461.95) -- cycle ;
%Shape: Ellipse [id:dp6379660113204166] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (51.13,453.25) .. controls (51.13,453.04) and (51.3,452.87) .. (51.51,452.87) .. controls (51.72,452.87) and (51.89,453.04) .. (51.89,453.25) .. controls (51.89,453.47) and (51.72,453.64) .. (51.51,453.64) .. controls (51.3,453.64) and (51.13,453.47) .. (51.13,453.25) -- cycle ;

%Image [id:dp6378923119633579] 
\draw (87.77,427.04) node  {\includegraphics[width=6.25pt,height=6.64pt]{Figures/freccia.png}};
%Curve Lines [id:da9969774638362643] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (106.15,404.7) .. controls (108.41,396.7) and (110.41,411.04) .. (111.34,402.77) ;
%Curve Lines [id:da006815962614391435] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (111.34,402.77) .. controls (113.59,394.77) and (115.59,409.1) .. (116.52,400.84) ;
%Curve Lines [id:da13331273892509454] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (116.52,400.84) .. controls (118.78,392.84) and (120.78,407.17) .. (121.71,398.91) ;
%Curve Lines [id:da8168826063461205] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (90.6,410.5) .. controls (92.85,402.5) and (94.85,416.83) .. (95.78,408.57) ;
%Curve Lines [id:da058456201858028356] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (95.78,408.57) .. controls (98.04,400.57) and (100.04,414.9) .. (100.97,406.64) ;
%Curve Lines [id:da26928318616885794] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (100.97,406.64) .. controls (103.22,398.64) and (105.22,412.97) .. (106.15,404.7) ;

%Curve Lines [id:da4405756411206151] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (47.21,404.71) .. controls (53.06,398.8) and (47.86,412.31) .. (52.68,405.53) ;
%Curve Lines [id:da2441145320167175] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (52.68,405.53) .. controls (58.53,399.63) and (53.33,413.13) .. (58.15,406.35) ;
%Curve Lines [id:da9699331537253219] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (58.15,406.35) .. controls (64,400.45) and (58.81,413.95) .. (63.63,407.17) ;
%Curve Lines [id:da36249773989195755] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (30.79,402.25) .. controls (36.64,396.34) and (31.45,409.85) .. (36.26,403.07) ;
%Curve Lines [id:da08737867311121761] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (36.26,403.07) .. controls (42.11,397.16) and (36.92,410.67) .. (41.74,403.89) ;
%Curve Lines [id:da3931811287278515] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (41.74,403.89) .. controls (47.59,397.98) and (42.39,411.49) .. (47.21,404.71) ;

%Curve Lines [id:da7725871746026829] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (58.09,440.73) .. controls (55.21,432.93) and (65.25,443.36) .. (61.15,436.12) ;
%Curve Lines [id:da15297506011667938] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (61.15,436.12) .. controls (58.27,428.32) and (68.31,438.75) .. (64.21,431.51) ;
%Curve Lines [id:da4621366142677974] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (64.21,431.51) .. controls (61.33,423.71) and (71.37,434.14) .. (67.27,426.9) ;
%Curve Lines [id:da12341219655927327] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (48.91,454.56) .. controls (46.04,446.77) and (56.07,457.19) .. (51.97,449.95) ;
%Curve Lines [id:da5515154063782072] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (51.97,449.95) .. controls (49.1,442.16) and (59.13,452.58) .. (55.03,445.34) ;
%Curve Lines [id:da36030754049202995] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (55.03,445.34) .. controls (52.16,437.54) and (62.19,447.97) .. (58.09,440.73) ;

%Curve Lines [id:da5450448106082518] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (79.28,385.83) .. controls (86.5,389.94) and (72.11,388.43) .. (79.91,391.33) ;
%Curve Lines [id:da6443865443635768] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (79.91,391.33) .. controls (87.13,395.44) and (72.74,393.93) .. (80.53,396.82) ;
%Curve Lines [id:da5655162382754193] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (80.53,396.82) .. controls (87.75,400.94) and (73.36,399.43) .. (81.16,402.32) ;
%Curve Lines [id:da65907111608444] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (77.4,369.34) .. controls (84.62,373.45) and (70.23,371.94) .. (78.02,374.83) ;
%Curve Lines [id:da7779655470942903] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (78.02,374.83) .. controls (85.24,378.95) and (70.85,377.44) .. (78.65,380.33) ;
%Curve Lines [id:da38153706206201154] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (78.65,380.33) .. controls (85.87,384.45) and (71.48,382.93) .. (79.28,385.83) ;

%Image [id:dp631724605156115] 
\draw (89.62,410) node  {\includegraphics[width=6.25pt,height=6.64pt]{Figures/freccia.png}};
%Image [id:dp5639746299628398] 
\draw (80.37,402.25) node  {\includegraphics[width=6.25pt,height=6.64pt]{Figures/freccia.png}};
%Image [id:dp4964906168750045] 
\draw (68.38,427.08) node  {\includegraphics[width=6.25pt,height=6.64pt]{Figures/freccia.png}};
%Image [id:dp39646263992337627] 
\draw (66.32,406.78) node  {\includegraphics[width=6.25pt,height=6.64pt]{Figures/freccia.png}};
%Image [id:dp22059879785000458] 
\draw (122.67,401.01) node [rotate=-180,xscale=-1] {\includegraphics[width=6.25pt,height=6.64pt]{Figures/freccia.png}};
%Image [id:dp3579776883336826] 
\draw (75.67,369.01) node [rotate=-180,xscale=-1] {\includegraphics[width=6.25pt,height=6.64pt]{Figures/freccia.png}};
%Image [id:dp19944231910132237] 
\draw (30.02,402.46) node [rotate=-180,xscale=-1] {\includegraphics[width=6.25pt,height=6.64pt]{Figures/freccia.png}};
%Image [id:dp07051271990799313] 
\draw (47.8,454.38) node [rotate=-180,xscale=-1] {\includegraphics[width=6.25pt,height=6.64pt]{Figures/freccia.png}};
%Shape: Ellipse [id:dp3245618197861323] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (426,199.69) .. controls (426,198.73) and (428.61,197.94) .. (431.83,197.94) .. controls (435.06,197.94) and (437.67,198.73) .. (437.67,199.69) .. controls (437.67,200.66) and (435.06,201.44) .. (431.83,201.44) .. controls (428.61,201.44) and (426,200.66) .. (426,199.69) -- cycle ;
%Shape: Ellipse [id:dp5274862237076822] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (429.38,193.72) .. controls (430.18,193.29) and (431.96,195.55) .. (433.35,198.76) .. controls (434.73,201.96) and (435.21,204.91) .. (434.4,205.33) .. controls (433.6,205.75) and (431.82,203.5) .. (430.43,200.29) .. controls (429.05,197.08) and (428.57,194.14) .. (429.38,193.72) -- cycle ;
%Shape: Ellipse [id:dp06971987259008938] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (435.68,194.4) .. controls (436.39,195) and (435.38,197.77) .. (433.43,200.6) .. controls (431.48,203.43) and (429.32,205.24) .. (428.61,204.64) .. controls (427.9,204.05) and (428.91,201.27) .. (430.86,198.45) .. controls (432.81,195.62) and (434.97,193.81) .. (435.68,194.4) -- cycle ;
%Shape: Ellipse [id:dp45011008548744835] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (430.75,199.62) .. controls (430.75,198.93) and (431.26,198.36) .. (431.89,198.36) .. controls (432.52,198.36) and (433.03,198.93) .. (433.03,199.62) .. controls (433.03,200.32) and (432.52,200.88) .. (431.89,200.88) .. controls (431.26,200.88) and (430.75,200.32) .. (430.75,199.62) -- cycle ;
%Shape: Ellipse [id:dp03237681003151982] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (428.03,198.22) .. controls (428.03,197.99) and (428.2,197.81) .. (428.41,197.81) .. controls (428.62,197.81) and (428.79,197.99) .. (428.79,198.22) .. controls (428.79,198.46) and (428.62,198.64) .. (428.41,198.64) .. controls (428.2,198.64) and (428.03,198.46) .. (428.03,198.22) -- cycle ;
%Shape: Ellipse [id:dp6386392383114795] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (428.03,203.82) .. controls (428.03,203.59) and (428.2,203.4) .. (428.41,203.4) .. controls (428.62,203.4) and (428.79,203.59) .. (428.79,203.82) .. controls (428.79,204.05) and (428.62,204.24) .. (428.41,204.24) .. controls (428.2,204.24) and (428.03,204.05) .. (428.03,203.82) -- cycle ;
%Shape: Ellipse [id:dp7208024349640474] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (434.5,203.82) .. controls (434.5,203.59) and (434.67,203.4) .. (434.88,203.4) .. controls (435.09,203.4) and (435.26,203.59) .. (435.26,203.82) .. controls (435.26,204.05) and (435.09,204.24) .. (434.88,204.24) .. controls (434.67,204.24) and (434.5,204.05) .. (434.5,203.82) -- cycle ;
%Shape: Ellipse [id:dp8326999388738581] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (435.13,194.31) .. controls (435.13,194.08) and (435.3,193.89) .. (435.51,193.89) .. controls (435.72,193.89) and (435.89,194.08) .. (435.89,194.31) .. controls (435.89,194.54) and (435.72,194.73) .. (435.51,194.73) .. controls (435.3,194.73) and (435.13,194.54) .. (435.13,194.31) -- cycle ;

%Shape: Ellipse [id:dp9776420442537268] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (475,221.69) .. controls (475,220.73) and (477.61,219.94) .. (480.83,219.94) .. controls (484.06,219.94) and (486.67,220.73) .. (486.67,221.69) .. controls (486.67,222.66) and (484.06,223.44) .. (480.83,223.44) .. controls (477.61,223.44) and (475,222.66) .. (475,221.69) -- cycle ;
%Shape: Ellipse [id:dp20658876117573965] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (478.38,215.72) .. controls (479.18,215.29) and (480.96,217.55) .. (482.35,220.76) .. controls (483.73,223.96) and (484.21,226.91) .. (483.4,227.33) .. controls (482.6,227.75) and (480.82,225.5) .. (479.43,222.29) .. controls (478.05,219.08) and (477.57,216.14) .. (478.38,215.72) -- cycle ;
%Shape: Ellipse [id:dp35507339352499645] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (484.68,216.4) .. controls (485.39,217) and (484.38,219.77) .. (482.43,222.6) .. controls (480.48,225.43) and (478.32,227.24) .. (477.61,226.64) .. controls (476.9,226.05) and (477.91,223.27) .. (479.86,220.45) .. controls (481.81,217.62) and (483.97,215.81) .. (484.68,216.4) -- cycle ;
%Shape: Ellipse [id:dp009893270874739124] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (479.75,221.62) .. controls (479.75,220.93) and (480.26,220.36) .. (480.89,220.36) .. controls (481.52,220.36) and (482.03,220.93) .. (482.03,221.62) .. controls (482.03,222.32) and (481.52,222.88) .. (480.89,222.88) .. controls (480.26,222.88) and (479.75,222.32) .. (479.75,221.62) -- cycle ;
%Shape: Ellipse [id:dp14091173933219192] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (477.03,220.22) .. controls (477.03,219.99) and (477.2,219.81) .. (477.41,219.81) .. controls (477.62,219.81) and (477.79,219.99) .. (477.79,220.22) .. controls (477.79,220.46) and (477.62,220.64) .. (477.41,220.64) .. controls (477.2,220.64) and (477.03,220.46) .. (477.03,220.22) -- cycle ;
%Shape: Ellipse [id:dp345936274446379] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (477.03,225.82) .. controls (477.03,225.59) and (477.2,225.4) .. (477.41,225.4) .. controls (477.62,225.4) and (477.79,225.59) .. (477.79,225.82) .. controls (477.79,226.05) and (477.62,226.24) .. (477.41,226.24) .. controls (477.2,226.24) and (477.03,226.05) .. (477.03,225.82) -- cycle ;
%Shape: Ellipse [id:dp7376819481231219] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (483.5,225.82) .. controls (483.5,225.59) and (483.67,225.4) .. (483.88,225.4) .. controls (484.09,225.4) and (484.26,225.59) .. (484.26,225.82) .. controls (484.26,226.05) and (484.09,226.24) .. (483.88,226.24) .. controls (483.67,226.24) and (483.5,226.05) .. (483.5,225.82) -- cycle ;
%Shape: Ellipse [id:dp9611055368626886] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (484.13,216.31) .. controls (484.13,216.08) and (484.3,215.89) .. (484.51,215.89) .. controls (484.72,215.89) and (484.89,216.08) .. (484.89,216.31) .. controls (484.89,216.54) and (484.72,216.73) .. (484.51,216.73) .. controls (484.3,216.73) and (484.13,216.54) .. (484.13,216.31) -- cycle ;

%Straight Lines [id:da5461583141175781] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (384.35,219.76) -- (373.03,278.62) ;
%Straight Lines [id:da35424262777482496] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (371.83,280.44) -- (405.89,320.88) ;
%Straight Lines [id:da9506090553650723] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (407.43,320.6) -- (455.43,322.29) ;
%Straight Lines [id:da9508367214389798] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (456.83,323.44) -- (492.83,278.69) ;
%Straight Lines [id:da6028328506194588] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (494.43,279.6) -- (482.43,222.6) ;
%Straight Lines [id:da1798625730994241] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (482.03,221.62) -- (433.43,200.6) ;
%Curve Lines [id:da12384836543078603] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (479.43,222.29) .. controls (428.68,268.73) and (398.68,278.73) .. (373.43,279.6) ;
%Curve Lines [id:da9033825738542645] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (492.83,278.69) .. controls (431.68,295.73) and (407.68,285.73) .. (371.83,280.44) ;
%Curve Lines [id:da5591889105937703] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (373.35,277.76) .. controls (414.68,310.73) and (419.68,307.73) .. (458.03,321.62) ;
%Curve Lines [id:da4592535254915652] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (433.03,199.62) .. controls (439.68,231.73) and (437.68,267.73) .. (407.43,320.6) ;
%Curve Lines [id:da5700969630598038] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (433.03,199.62) .. controls (462.68,254.73) and (459.68,240.73) .. (456.89,322.88) ;
%Curve Lines [id:da4888184979811774] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (433.43,200.6) .. controls (479.68,234.73) and (477.68,230.73) .. (492.83,276.94) ;
%Image [id:dp3266119765907982] 
\draw (709.58,382.5) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Image [id:dp9413098014888317] 
\draw (727.75,382.5) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Image [id:dp9728676024612113] 
\draw (740.58,392.5) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Image [id:dp0060232380759879245] 
\draw (740.58,409.5) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Image [id:dp6046796675575791] 
\draw (731.58,419.5) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Image [id:dp5411535408842253] 
\draw (713.42,419.5) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Image [id:dp6606972309572599] 
\draw (700.58,412.5) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Image [id:dp3307197415448645] 
\draw (700.58,395.5) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Shape: Ellipse [id:dp20099511053807262] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (753,141.69) .. controls (753,140.73) and (755.61,139.94) .. (758.83,139.94) .. controls (762.06,139.94) and (764.67,140.73) .. (764.67,141.69) .. controls (764.67,142.66) and (762.06,143.44) .. (758.83,143.44) .. controls (755.61,143.44) and (753,142.66) .. (753,141.69) -- cycle ;
%Shape: Ellipse [id:dp3432636097784162] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (756.38,135.72) .. controls (757.18,135.29) and (758.96,137.55) .. (760.35,140.76) .. controls (761.73,143.96) and (762.21,146.91) .. (761.4,147.33) .. controls (760.6,147.75) and (758.82,145.5) .. (757.43,142.29) .. controls (756.05,139.08) and (755.57,136.14) .. (756.38,135.72) -- cycle ;
%Shape: Ellipse [id:dp08755752656524407] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (762.68,136.4) .. controls (763.39,137) and (762.38,139.77) .. (760.43,142.6) .. controls (758.48,145.43) and (756.32,147.24) .. (755.61,146.64) .. controls (754.9,146.05) and (755.91,143.27) .. (757.86,140.45) .. controls (759.81,137.62) and (761.97,135.81) .. (762.68,136.4) -- cycle ;
%Shape: Ellipse [id:dp011290095222207475] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (757.75,141.62) .. controls (757.75,140.93) and (758.26,140.36) .. (758.89,140.36) .. controls (759.52,140.36) and (760.03,140.93) .. (760.03,141.62) .. controls (760.03,142.32) and (759.52,142.88) .. (758.89,142.88) .. controls (758.26,142.88) and (757.75,142.32) .. (757.75,141.62) -- cycle ;
%Shape: Ellipse [id:dp94364663446927] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (755.03,140.22) .. controls (755.03,139.99) and (755.2,139.81) .. (755.41,139.81) .. controls (755.62,139.81) and (755.79,139.99) .. (755.79,140.22) .. controls (755.79,140.46) and (755.62,140.64) .. (755.41,140.64) .. controls (755.2,140.64) and (755.03,140.46) .. (755.03,140.22) -- cycle ;
%Shape: Ellipse [id:dp01409769544367434] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (755.03,145.82) .. controls (755.03,145.59) and (755.2,145.4) .. (755.41,145.4) .. controls (755.62,145.4) and (755.79,145.59) .. (755.79,145.82) .. controls (755.79,146.05) and (755.62,146.24) .. (755.41,146.24) .. controls (755.2,146.24) and (755.03,146.05) .. (755.03,145.82) -- cycle ;
%Shape: Ellipse [id:dp42559376055546105] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (761.5,145.82) .. controls (761.5,145.59) and (761.67,145.4) .. (761.88,145.4) .. controls (762.09,145.4) and (762.26,145.59) .. (762.26,145.82) .. controls (762.26,146.05) and (762.09,146.24) .. (761.88,146.24) .. controls (761.67,146.24) and (761.5,146.05) .. (761.5,145.82) -- cycle ;
%Shape: Ellipse [id:dp3797522609925219] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (762.13,136.31) .. controls (762.13,136.08) and (762.3,135.89) .. (762.51,135.89) .. controls (762.72,135.89) and (762.89,136.08) .. (762.89,136.31) .. controls (762.89,136.54) and (762.72,136.73) .. (762.51,136.73) .. controls (762.3,136.73) and (762.13,136.54) .. (762.13,136.31) -- cycle ;

%Shape: Ellipse [id:dp2349005522380524] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (724,68.69) .. controls (724,67.73) and (726.61,66.94) .. (729.83,66.94) .. controls (733.06,66.94) and (735.67,67.73) .. (735.67,68.69) .. controls (735.67,69.66) and (733.06,70.44) .. (729.83,70.44) .. controls (726.61,70.44) and (724,69.66) .. (724,68.69) -- cycle ;
%Shape: Ellipse [id:dp9991168139379729] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (727.38,62.72) .. controls (728.18,62.29) and (729.96,64.55) .. (731.35,67.76) .. controls (732.73,70.96) and (733.21,73.91) .. (732.4,74.33) .. controls (731.6,74.75) and (729.82,72.5) .. (728.43,69.29) .. controls (727.05,66.08) and (726.57,63.14) .. (727.38,62.72) -- cycle ;
%Shape: Ellipse [id:dp31414516482056254] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (733.68,63.4) .. controls (734.39,64) and (733.38,66.77) .. (731.43,69.6) .. controls (729.48,72.43) and (727.32,74.24) .. (726.61,73.64) .. controls (725.9,73.05) and (726.91,70.27) .. (728.86,67.45) .. controls (730.81,64.62) and (732.97,62.81) .. (733.68,63.4) -- cycle ;
%Shape: Ellipse [id:dp21358585663019625] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (728.75,68.62) .. controls (728.75,67.93) and (729.26,67.36) .. (729.89,67.36) .. controls (730.52,67.36) and (731.03,67.93) .. (731.03,68.62) .. controls (731.03,69.32) and (730.52,69.88) .. (729.89,69.88) .. controls (729.26,69.88) and (728.75,69.32) .. (728.75,68.62) -- cycle ;
%Shape: Ellipse [id:dp5806933451201786] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (726.03,67.22) .. controls (726.03,66.99) and (726.2,66.81) .. (726.41,66.81) .. controls (726.62,66.81) and (726.79,66.99) .. (726.79,67.22) .. controls (726.79,67.46) and (726.62,67.64) .. (726.41,67.64) .. controls (726.2,67.64) and (726.03,67.46) .. (726.03,67.22) -- cycle ;
%Shape: Ellipse [id:dp4706014049799889] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (726.03,72.82) .. controls (726.03,72.59) and (726.2,72.4) .. (726.41,72.4) .. controls (726.62,72.4) and (726.79,72.59) .. (726.79,72.82) .. controls (726.79,73.05) and (726.62,73.24) .. (726.41,73.24) .. controls (726.2,73.24) and (726.03,73.05) .. (726.03,72.82) -- cycle ;
%Shape: Ellipse [id:dp7994407553535211] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (732.5,72.82) .. controls (732.5,72.59) and (732.67,72.4) .. (732.88,72.4) .. controls (733.09,72.4) and (733.26,72.59) .. (733.26,72.82) .. controls (733.26,73.05) and (733.09,73.24) .. (732.88,73.24) .. controls (732.67,73.24) and (732.5,73.05) .. (732.5,72.82) -- cycle ;
%Shape: Ellipse [id:dp0730929816751501] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (733.13,63.31) .. controls (733.13,63.08) and (733.3,62.89) .. (733.51,62.89) .. controls (733.72,62.89) and (733.89,63.08) .. (733.89,63.31) .. controls (733.89,63.54) and (733.72,63.73) .. (733.51,63.73) .. controls (733.3,63.73) and (733.13,63.54) .. (733.13,63.31) -- cycle ;

%Shape: Ellipse [id:dp8281197661792424] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (594,35.69) .. controls (594,34.73) and (596.61,33.94) .. (599.83,33.94) .. controls (603.06,33.94) and (605.67,34.73) .. (605.67,35.69) .. controls (605.67,36.66) and (603.06,37.44) .. (599.83,37.44) .. controls (596.61,37.44) and (594,36.66) .. (594,35.69) -- cycle ;
%Shape: Ellipse [id:dp46954625810285466] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (597.38,29.72) .. controls (598.18,29.29) and (599.96,31.55) .. (601.35,34.76) .. controls (602.73,37.96) and (603.21,40.91) .. (602.4,41.33) .. controls (601.6,41.75) and (599.82,39.5) .. (598.43,36.29) .. controls (597.05,33.08) and (596.57,30.14) .. (597.38,29.72) -- cycle ;
%Shape: Ellipse [id:dp8049872263715545] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (603.68,30.4) .. controls (604.39,31) and (603.38,33.77) .. (601.43,36.6) .. controls (599.48,39.43) and (597.32,41.24) .. (596.61,40.64) .. controls (595.9,40.05) and (596.91,37.27) .. (598.86,34.45) .. controls (600.81,31.62) and (602.97,29.81) .. (603.68,30.4) -- cycle ;
%Shape: Ellipse [id:dp17657076458468102] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (598.75,35.62) .. controls (598.75,34.93) and (599.26,34.36) .. (599.89,34.36) .. controls (600.52,34.36) and (601.03,34.93) .. (601.03,35.62) .. controls (601.03,36.32) and (600.52,36.88) .. (599.89,36.88) .. controls (599.26,36.88) and (598.75,36.32) .. (598.75,35.62) -- cycle ;
%Shape: Ellipse [id:dp2730153378652821] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (596.03,34.22) .. controls (596.03,33.99) and (596.2,33.81) .. (596.41,33.81) .. controls (596.62,33.81) and (596.79,33.99) .. (596.79,34.22) .. controls (596.79,34.46) and (596.62,34.64) .. (596.41,34.64) .. controls (596.2,34.64) and (596.03,34.46) .. (596.03,34.22) -- cycle ;
%Shape: Ellipse [id:dp5530519347467937] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (596.03,39.82) .. controls (596.03,39.59) and (596.2,39.4) .. (596.41,39.4) .. controls (596.62,39.4) and (596.79,39.59) .. (596.79,39.82) .. controls (596.79,40.05) and (596.62,40.24) .. (596.41,40.24) .. controls (596.2,40.24) and (596.03,40.05) .. (596.03,39.82) -- cycle ;
%Shape: Ellipse [id:dp9579751236401519] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (602.5,39.82) .. controls (602.5,39.59) and (602.67,39.4) .. (602.88,39.4) .. controls (603.09,39.4) and (603.26,39.59) .. (603.26,39.82) .. controls (603.26,40.05) and (603.09,40.24) .. (602.88,40.24) .. controls (602.67,40.24) and (602.5,40.05) .. (602.5,39.82) -- cycle ;
%Shape: Ellipse [id:dp461573950727867] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (603.13,30.31) .. controls (603.13,30.08) and (603.3,29.89) .. (603.51,29.89) .. controls (603.72,29.89) and (603.89,30.08) .. (603.89,30.31) .. controls (603.89,30.54) and (603.72,30.73) .. (603.51,30.73) .. controls (603.3,30.73) and (603.13,30.54) .. (603.13,30.31) -- cycle ;

%Shape: Ellipse [id:dp5104372031621008] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (505,139.69) .. controls (505,138.73) and (507.61,137.94) .. (510.83,137.94) .. controls (514.06,137.94) and (516.67,138.73) .. (516.67,139.69) .. controls (516.67,140.66) and (514.06,141.44) .. (510.83,141.44) .. controls (507.61,141.44) and (505,140.66) .. (505,139.69) -- cycle ;
%Shape: Ellipse [id:dp3489256850211111] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (508.38,133.72) .. controls (509.18,133.29) and (510.96,135.55) .. (512.35,138.76) .. controls (513.73,141.96) and (514.21,144.91) .. (513.4,145.33) .. controls (512.6,145.75) and (510.82,143.5) .. (509.43,140.29) .. controls (508.05,137.08) and (507.57,134.14) .. (508.38,133.72) -- cycle ;
%Shape: Ellipse [id:dp1730463588132558] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (514.68,134.4) .. controls (515.39,135) and (514.38,137.77) .. (512.43,140.6) .. controls (510.48,143.43) and (508.32,145.24) .. (507.61,144.64) .. controls (506.9,144.05) and (507.91,141.27) .. (509.86,138.45) .. controls (511.81,135.62) and (513.97,133.81) .. (514.68,134.4) -- cycle ;
%Shape: Ellipse [id:dp02298046681462207] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (509.75,139.62) .. controls (509.75,138.93) and (510.26,138.36) .. (510.89,138.36) .. controls (511.52,138.36) and (512.03,138.93) .. (512.03,139.62) .. controls (512.03,140.32) and (511.52,140.88) .. (510.89,140.88) .. controls (510.26,140.88) and (509.75,140.32) .. (509.75,139.62) -- cycle ;
%Shape: Ellipse [id:dp4722987527580492] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (507.03,138.22) .. controls (507.03,137.99) and (507.2,137.81) .. (507.41,137.81) .. controls (507.62,137.81) and (507.79,137.99) .. (507.79,138.22) .. controls (507.79,138.46) and (507.62,138.64) .. (507.41,138.64) .. controls (507.2,138.64) and (507.03,138.46) .. (507.03,138.22) -- cycle ;
%Shape: Ellipse [id:dp2702165264469394] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (507.03,143.82) .. controls (507.03,143.59) and (507.2,143.4) .. (507.41,143.4) .. controls (507.62,143.4) and (507.79,143.59) .. (507.79,143.82) .. controls (507.79,144.05) and (507.62,144.24) .. (507.41,144.24) .. controls (507.2,144.24) and (507.03,144.05) .. (507.03,143.82) -- cycle ;
%Shape: Ellipse [id:dp9543776146648216] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (513.5,143.82) .. controls (513.5,143.59) and (513.67,143.4) .. (513.88,143.4) .. controls (514.09,143.4) and (514.26,143.59) .. (514.26,143.82) .. controls (514.26,144.05) and (514.09,144.24) .. (513.88,144.24) .. controls (513.67,144.24) and (513.5,144.05) .. (513.5,143.82) -- cycle ;
%Shape: Ellipse [id:dp7989901362631976] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (514.13,134.31) .. controls (514.13,134.08) and (514.3,133.89) .. (514.51,133.89) .. controls (514.72,133.89) and (514.89,134.08) .. (514.89,134.31) .. controls (514.89,134.54) and (514.72,134.73) .. (514.51,134.73) .. controls (514.3,134.73) and (514.13,134.54) .. (514.13,134.31) -- cycle ;

%Shape: Ellipse [id:dp634648834218659] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (594,260.69) .. controls (594,259.73) and (596.61,258.94) .. (599.83,258.94) .. controls (603.06,258.94) and (605.67,259.73) .. (605.67,260.69) .. controls (605.67,261.66) and (603.06,262.44) .. (599.83,262.44) .. controls (596.61,262.44) and (594,261.66) .. (594,260.69) -- cycle ;
%Shape: Ellipse [id:dp16477647891957892] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (597.38,254.72) .. controls (598.18,254.29) and (599.96,256.55) .. (601.35,259.76) .. controls (602.73,262.96) and (603.21,265.91) .. (602.4,266.33) .. controls (601.6,266.75) and (599.82,264.5) .. (598.43,261.29) .. controls (597.05,258.08) and (596.57,255.14) .. (597.38,254.72) -- cycle ;
%Shape: Ellipse [id:dp4881090494562317] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (603.68,255.4) .. controls (604.39,256) and (603.38,258.77) .. (601.43,261.6) .. controls (599.48,264.43) and (597.32,266.24) .. (596.61,265.64) .. controls (595.9,265.05) and (596.91,262.27) .. (598.86,259.45) .. controls (600.81,256.62) and (602.97,254.81) .. (603.68,255.4) -- cycle ;
%Shape: Ellipse [id:dp8452583047387027] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (598.75,260.62) .. controls (598.75,259.93) and (599.26,259.36) .. (599.89,259.36) .. controls (600.52,259.36) and (601.03,259.93) .. (601.03,260.62) .. controls (601.03,261.32) and (600.52,261.88) .. (599.89,261.88) .. controls (599.26,261.88) and (598.75,261.32) .. (598.75,260.62) -- cycle ;
%Shape: Ellipse [id:dp8131468579582533] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (596.03,259.22) .. controls (596.03,258.99) and (596.2,258.81) .. (596.41,258.81) .. controls (596.62,258.81) and (596.79,258.99) .. (596.79,259.22) .. controls (596.79,259.46) and (596.62,259.64) .. (596.41,259.64) .. controls (596.2,259.64) and (596.03,259.46) .. (596.03,259.22) -- cycle ;
%Shape: Ellipse [id:dp5231464612613922] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (596.03,264.82) .. controls (596.03,264.59) and (596.2,264.4) .. (596.41,264.4) .. controls (596.62,264.4) and (596.79,264.59) .. (596.79,264.82) .. controls (596.79,265.05) and (596.62,265.24) .. (596.41,265.24) .. controls (596.2,265.24) and (596.03,265.05) .. (596.03,264.82) -- cycle ;
%Shape: Ellipse [id:dp18660650660615852] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (602.5,264.82) .. controls (602.5,264.59) and (602.67,264.4) .. (602.88,264.4) .. controls (603.09,264.4) and (603.26,264.59) .. (603.26,264.82) .. controls (603.26,265.05) and (603.09,265.24) .. (602.88,265.24) .. controls (602.67,265.24) and (602.5,265.05) .. (602.5,264.82) -- cycle ;
%Shape: Ellipse [id:dp7008405913499612] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (603.13,255.31) .. controls (603.13,255.08) and (603.3,254.89) .. (603.51,254.89) .. controls (603.72,254.89) and (603.89,255.08) .. (603.89,255.31) .. controls (603.89,255.54) and (603.72,255.73) .. (603.51,255.73) .. controls (603.3,255.73) and (603.13,255.54) .. (603.13,255.31) -- cycle ;

%Shape: Ellipse [id:dp679086294610696] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (672,260.69) .. controls (672,259.73) and (674.61,258.94) .. (677.83,258.94) .. controls (681.06,258.94) and (683.67,259.73) .. (683.67,260.69) .. controls (683.67,261.66) and (681.06,262.44) .. (677.83,262.44) .. controls (674.61,262.44) and (672,261.66) .. (672,260.69) -- cycle ;
%Shape: Ellipse [id:dp37286946025818324] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (675.38,254.72) .. controls (676.18,254.29) and (677.96,256.55) .. (679.35,259.76) .. controls (680.73,262.96) and (681.21,265.91) .. (680.4,266.33) .. controls (679.6,266.75) and (677.82,264.5) .. (676.43,261.29) .. controls (675.05,258.08) and (674.57,255.14) .. (675.38,254.72) -- cycle ;
%Shape: Ellipse [id:dp2159073179563329] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (681.68,255.4) .. controls (682.39,256) and (681.38,258.77) .. (679.43,261.6) .. controls (677.48,264.43) and (675.32,266.24) .. (674.61,265.64) .. controls (673.9,265.05) and (674.91,262.27) .. (676.86,259.45) .. controls (678.81,256.62) and (680.97,254.81) .. (681.68,255.4) -- cycle ;
%Shape: Ellipse [id:dp6019934055485608] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (676.75,260.62) .. controls (676.75,259.93) and (677.26,259.36) .. (677.89,259.36) .. controls (678.52,259.36) and (679.03,259.93) .. (679.03,260.62) .. controls (679.03,261.32) and (678.52,261.88) .. (677.89,261.88) .. controls (677.26,261.88) and (676.75,261.32) .. (676.75,260.62) -- cycle ;
%Shape: Ellipse [id:dp15856443443004564] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (674.03,259.22) .. controls (674.03,258.99) and (674.2,258.81) .. (674.41,258.81) .. controls (674.62,258.81) and (674.79,258.99) .. (674.79,259.22) .. controls (674.79,259.46) and (674.62,259.64) .. (674.41,259.64) .. controls (674.2,259.64) and (674.03,259.46) .. (674.03,259.22) -- cycle ;
%Shape: Ellipse [id:dp5035587716719244] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (674.03,264.82) .. controls (674.03,264.59) and (674.2,264.4) .. (674.41,264.4) .. controls (674.62,264.4) and (674.79,264.59) .. (674.79,264.82) .. controls (674.79,265.05) and (674.62,265.24) .. (674.41,265.24) .. controls (674.2,265.24) and (674.03,265.05) .. (674.03,264.82) -- cycle ;
%Shape: Ellipse [id:dp4786248862026272] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (680.5,264.82) .. controls (680.5,264.59) and (680.67,264.4) .. (680.88,264.4) .. controls (681.09,264.4) and (681.26,264.59) .. (681.26,264.82) .. controls (681.26,265.05) and (681.09,265.24) .. (680.88,265.24) .. controls (680.67,265.24) and (680.5,265.05) .. (680.5,264.82) -- cycle ;
%Shape: Ellipse [id:dp8022132456042746] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (681.13,255.31) .. controls (681.13,255.08) and (681.3,254.89) .. (681.51,254.89) .. controls (681.72,254.89) and (681.89,255.08) .. (681.89,255.31) .. controls (681.89,255.54) and (681.72,255.73) .. (681.51,255.73) .. controls (681.3,255.73) and (681.13,255.54) .. (681.13,255.31) -- cycle ;

%Image [id:dp957922498446415] 
\draw (159.58,176.5) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Image [id:dp7713246504331074] 
\draw (154.58,161.5) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Shape: Ellipse [id:dp36457228982426426] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (147,54.18) .. controls (147,53.29) and (149.61,52.58) .. (152.83,52.58) .. controls (156.06,52.58) and (158.67,53.29) .. (158.67,54.18) .. controls (158.67,55.06) and (156.06,55.78) .. (152.83,55.78) .. controls (149.61,55.78) and (147,55.06) .. (147,54.18) -- cycle ;
%Shape: Ellipse [id:dp06634360173427944] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (150.38,48.71) .. controls (151.18,48.33) and (152.96,50.39) .. (154.35,53.32) .. controls (155.74,56.25) and (156.21,58.94) .. (155.4,59.33) .. controls (154.6,59.72) and (152.82,57.66) .. (151.43,54.72) .. controls (150.04,51.79) and (149.57,49.1) .. (150.38,48.71) -- cycle ;
%Shape: Ellipse [id:dp771453470177809] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (156.67,49.34) .. controls (157.39,49.89) and (156.38,52.42) .. (154.43,55.01) .. controls (152.48,57.59) and (150.32,59.25) .. (149.61,58.7) .. controls (148.9,58.16) and (149.91,55.62) .. (151.86,53.04) .. controls (153.81,50.45) and (155.96,48.8) .. (156.67,49.34) -- cycle ;
%Shape: Ellipse [id:dp23704815062900386] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (151.69,54.18) .. controls (151.69,53.54) and (152.2,53.03) .. (152.83,53.03) .. controls (153.46,53.03) and (153.97,53.54) .. (153.97,54.18) .. controls (153.97,54.81) and (153.46,55.33) .. (152.83,55.33) .. controls (152.2,55.33) and (151.69,54.81) .. (151.69,54.18) -- cycle ;
%Shape: Ellipse [id:dp20998569594365135] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (149.03,52.83) .. controls (149.03,52.62) and (149.2,52.45) .. (149.41,52.45) .. controls (149.62,52.45) and (149.79,52.62) .. (149.79,52.83) .. controls (149.79,53.05) and (149.62,53.22) .. (149.41,53.22) .. controls (149.2,53.22) and (149.03,53.05) .. (149.03,52.83) -- cycle ;
%Shape: Ellipse [id:dp09246585614535952] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (149.03,57.95) .. controls (149.03,57.74) and (149.2,57.57) .. (149.41,57.57) .. controls (149.62,57.57) and (149.79,57.74) .. (149.79,57.95) .. controls (149.79,58.16) and (149.62,58.33) .. (149.41,58.33) .. controls (149.2,58.33) and (149.03,58.16) .. (149.03,57.95) -- cycle ;
%Shape: Ellipse [id:dp8715752492345604] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (155.5,57.95) .. controls (155.5,57.74) and (155.67,57.57) .. (155.88,57.57) .. controls (156.09,57.57) and (156.26,57.74) .. (156.26,57.95) .. controls (156.26,58.16) and (156.09,58.33) .. (155.88,58.33) .. controls (155.67,58.33) and (155.5,58.16) .. (155.5,57.95) -- cycle ;
%Shape: Ellipse [id:dp9473585067902833] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (156.13,49.25) .. controls (156.13,49.04) and (156.3,48.87) .. (156.51,48.87) .. controls (156.72,48.87) and (156.89,49.04) .. (156.89,49.25) .. controls (156.89,49.47) and (156.72,49.64) .. (156.51,49.64) .. controls (156.3,49.64) and (156.13,49.47) .. (156.13,49.25) -- cycle ;

%Shape: Ellipse [id:dp31910583866823916] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (216,53.18) .. controls (216,52.29) and (218.61,51.58) .. (221.83,51.58) .. controls (225.06,51.58) and (227.67,52.29) .. (227.67,53.18) .. controls (227.67,54.06) and (225.06,54.78) .. (221.83,54.78) .. controls (218.61,54.78) and (216,54.06) .. (216,53.18) -- cycle ;
%Shape: Ellipse [id:dp23125724900719213] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (219.38,47.71) .. controls (220.18,47.33) and (221.96,49.39) .. (223.35,52.32) .. controls (224.74,55.25) and (225.21,57.94) .. (224.4,58.33) .. controls (223.6,58.72) and (221.82,56.66) .. (220.43,53.72) .. controls (219.04,50.79) and (218.57,48.1) .. (219.38,47.71) -- cycle ;
%Shape: Ellipse [id:dp11461242093976243] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (225.67,48.34) .. controls (226.39,48.89) and (225.38,51.42) .. (223.43,54.01) .. controls (221.48,56.59) and (219.32,58.25) .. (218.61,57.7) .. controls (217.9,57.16) and (218.91,54.62) .. (220.86,52.04) .. controls (222.81,49.45) and (224.96,47.8) .. (225.67,48.34) -- cycle ;
%Shape: Ellipse [id:dp45913033773072365] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (220.69,53.18) .. controls (220.69,52.54) and (221.2,52.03) .. (221.83,52.03) .. controls (222.46,52.03) and (222.97,52.54) .. (222.97,53.18) .. controls (222.97,53.81) and (222.46,54.33) .. (221.83,54.33) .. controls (221.2,54.33) and (220.69,53.81) .. (220.69,53.18) -- cycle ;
%Shape: Ellipse [id:dp6775004993368401] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (218.03,51.83) .. controls (218.03,51.62) and (218.2,51.45) .. (218.41,51.45) .. controls (218.62,51.45) and (218.79,51.62) .. (218.79,51.83) .. controls (218.79,52.05) and (218.62,52.22) .. (218.41,52.22) .. controls (218.2,52.22) and (218.03,52.05) .. (218.03,51.83) -- cycle ;
%Shape: Ellipse [id:dp6271711849292336] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (218.03,56.95) .. controls (218.03,56.74) and (218.2,56.57) .. (218.41,56.57) .. controls (218.62,56.57) and (218.79,56.74) .. (218.79,56.95) .. controls (218.79,57.16) and (218.62,57.33) .. (218.41,57.33) .. controls (218.2,57.33) and (218.03,57.16) .. (218.03,56.95) -- cycle ;
%Shape: Ellipse [id:dp7296326130697454] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (224.5,56.95) .. controls (224.5,56.74) and (224.67,56.57) .. (224.88,56.57) .. controls (225.09,56.57) and (225.26,56.74) .. (225.26,56.95) .. controls (225.26,57.16) and (225.09,57.33) .. (224.88,57.33) .. controls (224.67,57.33) and (224.5,57.16) .. (224.5,56.95) -- cycle ;
%Shape: Ellipse [id:dp82232093707611] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (225.13,48.25) .. controls (225.13,48.04) and (225.3,47.87) .. (225.51,47.87) .. controls (225.72,47.87) and (225.89,48.04) .. (225.89,48.25) .. controls (225.89,48.47) and (225.72,48.64) .. (225.51,48.64) .. controls (225.3,48.64) and (225.13,48.47) .. (225.13,48.25) -- cycle ;

%Shape: Ellipse [id:dp3357945218193008] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (271,81.18) .. controls (271,80.29) and (273.61,79.58) .. (276.83,79.58) .. controls (280.06,79.58) and (282.67,80.29) .. (282.67,81.18) .. controls (282.67,82.06) and (280.06,82.78) .. (276.83,82.78) .. controls (273.61,82.78) and (271,82.06) .. (271,81.18) -- cycle ;
%Shape: Ellipse [id:dp9112823504506767] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (274.38,75.71) .. controls (275.18,75.33) and (276.96,77.39) .. (278.35,80.32) .. controls (279.74,83.25) and (280.21,85.94) .. (279.4,86.33) .. controls (278.6,86.72) and (276.82,84.66) .. (275.43,81.72) .. controls (274.04,78.79) and (273.57,76.1) .. (274.38,75.71) -- cycle ;
%Shape: Ellipse [id:dp8756141492803752] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=0.75]  (280.67,76.34) .. controls (281.39,76.89) and (280.38,79.42) .. (278.43,82.01) .. controls (276.48,84.59) and (274.32,86.25) .. (273.61,85.7) .. controls (272.9,85.16) and (273.91,82.62) .. (275.86,80.04) .. controls (277.81,77.45) and (279.96,75.8) .. (280.67,76.34) -- cycle ;
%Shape: Ellipse [id:dp642179781387889] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (275.69,81.18) .. controls (275.69,80.54) and (276.2,80.03) .. (276.83,80.03) .. controls (277.46,80.03) and (277.97,80.54) .. (277.97,81.18) .. controls (277.97,81.81) and (277.46,82.33) .. (276.83,82.33) .. controls (276.2,82.33) and (275.69,81.81) .. (275.69,81.18) -- cycle ;
%Shape: Ellipse [id:dp5973327166685163] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (273.03,79.83) .. controls (273.03,79.62) and (273.2,79.45) .. (273.41,79.45) .. controls (273.62,79.45) and (273.79,79.62) .. (273.79,79.83) .. controls (273.79,80.05) and (273.62,80.22) .. (273.41,80.22) .. controls (273.2,80.22) and (273.03,80.05) .. (273.03,79.83) -- cycle ;
%Shape: Ellipse [id:dp28390149549110455] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (273.03,84.95) .. controls (273.03,84.74) and (273.2,84.57) .. (273.41,84.57) .. controls (273.62,84.57) and (273.79,84.74) .. (273.79,84.95) .. controls (273.79,85.16) and (273.62,85.33) .. (273.41,85.33) .. controls (273.2,85.33) and (273.03,85.16) .. (273.03,84.95) -- cycle ;
%Shape: Ellipse [id:dp7009574882621332] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (279.5,84.95) .. controls (279.5,84.74) and (279.67,84.57) .. (279.88,84.57) .. controls (280.09,84.57) and (280.26,84.74) .. (280.26,84.95) .. controls (280.26,85.16) and (280.09,85.33) .. (279.88,85.33) .. controls (279.67,85.33) and (279.5,85.16) .. (279.5,84.95) -- cycle ;
%Shape: Ellipse [id:dp8791903622809558] 
\draw  [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 131; blue, 68 }  ,fill opacity=1 ][line width=0.75]  (280.13,76.25) .. controls (280.13,76.04) and (280.3,75.87) .. (280.51,75.87) .. controls (280.72,75.87) and (280.89,76.04) .. (280.89,76.25) .. controls (280.89,76.47) and (280.72,76.64) .. (280.51,76.64) .. controls (280.3,76.64) and (280.13,76.47) .. (280.13,76.25) -- cycle ;

%Curve Lines [id:da4065687252117035] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (219.24,147.53) .. controls (217.37,136.05) and (227.95,151.65) .. (224.34,140.94) ;
%Curve Lines [id:da9742182353514318] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (224.34,140.94) .. controls (222.48,129.46) and (233.05,145.06) .. (229.45,134.35) ;
%Curve Lines [id:da3444837499595609] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (229.45,134.35) .. controls (227.58,122.87) and (238.16,138.46) .. (234.55,127.76) ;
%Curve Lines [id:da4582599561626638] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (234.55,127.76) .. controls (232.69,116.28) and (243.26,131.87) .. (239.66,121.16) ;
%Curve Lines [id:da36647347253267815] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (239.66,121.16) .. controls (237.79,109.68) and (248.37,125.28) .. (244.76,114.57) ;
%Curve Lines [id:da1607683168691023] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (244.76,114.57) .. controls (242.89,103.09) and (253.47,118.69) .. (249.87,107.98) ;
%Curve Lines [id:da6826754131710799] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (249.87,107.98) .. controls (248,96.5) and (258.57,112.1) .. (254.97,101.39) ;
%Curve Lines [id:da8794602850036672] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (254.97,101.39) .. controls (253.1,89.91) and (263.68,105.51) .. (260.07,94.8) ;
%Curve Lines [id:da7607600671833311] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (260.07,94.8) .. controls (258.21,83.32) and (268.78,98.92) .. (265.18,88.21) ;
%Curve Lines [id:da33821287212668283] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (265.18,88.21) .. controls (263.31,76.73) and (273.89,92.32) .. (270.28,81.62) ;

%Image [id:dp525440269071784] 
\draw (218.34,147.44) node  {\includegraphics[width=9pt,height=9.75pt]{Figures/freccia.png}};
%Image [id:dp7007339163131043] 
\draw (267.79,86.33) node [rotate=-180,xscale=-1] {\includegraphics[width=9pt,height=9.75pt]{Figures/freccia.png}};
%Curve Lines [id:da4027079252034228] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (196.4,146.03) .. controls (190.13,136.24) and (206.03,146.35) .. (198.47,137.95) ;
%Curve Lines [id:da8802034831795801] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (198.47,137.95) .. controls (192.19,128.16) and (208.09,138.27) .. (200.53,129.88) ;
%Curve Lines [id:da6362738131181986] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (200.53,129.88) .. controls (194.25,120.08) and (210.16,130.19) .. (202.59,121.8) ;
%Curve Lines [id:da20341771458165236] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (202.59,121.8) .. controls (196.32,112.01) and (212.22,122.11) .. (204.66,113.72) ;
%Curve Lines [id:da2509873515361538] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (204.66,113.72) .. controls (198.38,103.93) and (214.28,114.04) .. (206.72,105.64) ;
%Curve Lines [id:da493141728469519] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (206.72,105.64) .. controls (200.44,95.85) and (216.35,105.96) .. (208.78,97.57) ;
%Curve Lines [id:da23119855991808447] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (208.78,97.57) .. controls (202.51,87.77) and (218.41,97.88) .. (210.85,89.49) ;
%Curve Lines [id:da39540281668216115] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (210.85,89.49) .. controls (204.57,79.7) and (220.48,89.81) .. (212.91,81.41) ;
%Curve Lines [id:da9440488803256297] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (212.91,81.41) .. controls (206.64,71.62) and (222.54,81.73) .. (214.98,73.34) ;
%Curve Lines [id:da9070701936001865] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (214.98,73.34) .. controls (208.7,63.54) and (224.6,73.65) .. (217.04,65.26) ;

%Image [id:dp48576955840378544] 
\draw (192.47,144.45) node  {\includegraphics[width=9pt,height=9.75pt]{Figures/freccia.png}};
%Image [id:dp21241082241621756] 
\draw (219.4,67.83) node [rotate=-180,xscale=-1] {\includegraphics[width=9pt,height=9.75pt]{Figures/freccia.png}};
%Curve Lines [id:da9076447451837685] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (175.85,141.63) .. controls (165.4,136.52) and (184.24,136.91) .. (173.42,133.66) ;
%Curve Lines [id:da26972504146234444] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (173.42,133.66) .. controls (162.97,128.54) and (181.81,128.93) .. (170.99,125.68) ;
%Curve Lines [id:da3870979004513264] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (170.99,125.68) .. controls (160.55,120.56) and (179.39,120.96) .. (168.57,117.7) ;
%Curve Lines [id:da722717974251205] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (168.57,117.7) .. controls (158.12,112.59) and (176.96,112.98) .. (166.14,109.73) ;
%Curve Lines [id:da8808988909046988] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (166.14,109.73) .. controls (155.7,104.61) and (174.54,105) .. (163.72,101.75) ;
%Curve Lines [id:da18508982117020678] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (163.72,101.75) .. controls (153.27,96.64) and (172.11,97.03) .. (161.29,93.78) ;
%Curve Lines [id:da78944853786673] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (161.29,93.78) .. controls (150.85,88.66) and (169.69,89.05) .. (158.86,85.8) ;
%Curve Lines [id:da8897411098513389] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (158.86,85.8) .. controls (148.42,80.69) and (167.26,81.08) .. (156.44,77.83) ;
%Curve Lines [id:da7800367146243297] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (156.44,77.83) .. controls (145.99,72.71) and (164.83,73.1) .. (154.01,69.85) ;
%Curve Lines [id:da9420703480733412] 
\draw [color={rgb, 255:red, 222; green, 131; blue, 68 }  ,draw opacity=1 ][line width=1.5]    (154.01,69.85) .. controls (143.57,64.73) and (162.41,65.13) .. (151.59,61.87) ;

%Image [id:dp08176456693314571] 
\draw (174.34,141.44) node  {\includegraphics[width=9pt,height=9.75pt]{Figures/freccia.png}};
%Image [id:dp2585635560839371] 
\draw (152.67,62.68) node [rotate=-180,xscale=-1] {\includegraphics[width=9pt,height=9.75pt]{Figures/freccia.png}};
%Shape: Ellipse [id:dp9395614101832167] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (630,430.63) .. controls (630,429.89) and (632.51,429.29) .. (635.61,429.29) .. controls (638.71,429.29) and (641.23,429.89) .. (641.23,430.63) .. controls (641.23,431.37) and (638.71,431.97) .. (635.61,431.97) .. controls (632.51,431.97) and (630,431.37) .. (630,430.63) -- cycle ;
%Shape: Ellipse [id:dp9766823811970406] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (633.25,426.04) .. controls (634.03,425.71) and (635.74,427.45) .. (637.07,429.91) .. controls (638.41,432.37) and (638.86,434.64) .. (638.08,434.96) .. controls (637.31,435.29) and (635.6,433.55) .. (634.26,431.09) .. controls (632.93,428.63) and (632.48,426.36) .. (633.25,426.04) -- cycle ;
%Shape: Ellipse [id:dp41971986807078854] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (639.31,426.57) .. controls (639.99,427.02) and (639.03,429.16) .. (637.15,431.33) .. controls (635.27,433.5) and (633.2,434.89) .. (632.51,434.43) .. controls (631.83,433.98) and (632.8,431.84) .. (634.67,429.67) .. controls (636.55,427.5) and (638.63,426.11) .. (639.31,426.57) -- cycle ;
%Shape: Ellipse [id:dp41379020901806984] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (634.57,430.5) .. controls (634.57,429.97) and (635.06,429.53) .. (635.67,429.53) .. controls (636.27,429.53) and (636.77,429.97) .. (636.77,430.5) .. controls (636.77,431.03) and (636.27,431.47) .. (635.67,431.47) .. controls (635.06,431.47) and (634.57,431.03) .. (634.57,430.5) -- cycle ;
%Shape: Ellipse [id:dp582703080683591] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (631.95,429.5) .. controls (631.95,429.32) and (632.12,429.18) .. (632.32,429.18) .. controls (632.52,429.18) and (632.68,429.32) .. (632.68,429.5) .. controls (632.68,429.68) and (632.52,429.82) .. (632.32,429.82) .. controls (632.12,429.82) and (631.95,429.68) .. (631.95,429.5) -- cycle ;
%Shape: Ellipse [id:dp6764344299925106] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (631.95,433.8) .. controls (631.95,433.62) and (632.12,433.48) .. (632.32,433.48) .. controls (632.52,433.48) and (632.68,433.62) .. (632.68,433.8) .. controls (632.68,433.98) and (632.52,434.12) .. (632.32,434.12) .. controls (632.12,434.12) and (631.95,433.98) .. (631.95,433.8) -- cycle ;
%Shape: Ellipse [id:dp4848831227695355] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (638.18,433.8) .. controls (638.18,433.62) and (638.34,433.48) .. (638.54,433.48) .. controls (638.74,433.48) and (638.91,433.62) .. (638.91,433.8) .. controls (638.91,433.98) and (638.74,434.12) .. (638.54,434.12) .. controls (638.34,434.12) and (638.18,433.98) .. (638.18,433.8) -- cycle ;
%Shape: Ellipse [id:dp6177554447733151] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (638.79,426.49) .. controls (638.79,426.32) and (638.95,426.17) .. (639.15,426.17) .. controls (639.36,426.17) and (639.52,426.32) .. (639.52,426.49) .. controls (639.52,426.67) and (639.36,426.82) .. (639.15,426.82) .. controls (638.95,426.82) and (638.79,426.67) .. (638.79,426.49) -- cycle ;

%Shape: Ellipse [id:dp4937440019810204] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (674,475.63) .. controls (674,474.89) and (676.51,474.29) .. (679.61,474.29) .. controls (682.71,474.29) and (685.23,474.89) .. (685.23,475.63) .. controls (685.23,476.37) and (682.71,476.97) .. (679.61,476.97) .. controls (676.51,476.97) and (674,476.37) .. (674,475.63) -- cycle ;
%Shape: Ellipse [id:dp36905028557291686] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (677.25,471.04) .. controls (678.03,470.71) and (679.74,472.45) .. (681.07,474.91) .. controls (682.41,477.37) and (682.86,479.64) .. (682.08,479.96) .. controls (681.31,480.29) and (679.6,478.55) .. (678.26,476.09) .. controls (676.93,473.63) and (676.48,471.36) .. (677.25,471.04) -- cycle ;
%Shape: Ellipse [id:dp7273606832493504] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (683.31,471.57) .. controls (683.99,472.02) and (683.03,474.16) .. (681.15,476.33) .. controls (679.27,478.5) and (677.2,479.89) .. (676.51,479.43) .. controls (675.83,478.98) and (676.8,476.84) .. (678.67,474.67) .. controls (680.55,472.5) and (682.63,471.11) .. (683.31,471.57) -- cycle ;
%Shape: Ellipse [id:dp6660832092506737] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (678.57,475.5) .. controls (678.57,474.97) and (679.06,474.53) .. (679.67,474.53) .. controls (680.27,474.53) and (680.77,474.97) .. (680.77,475.5) .. controls (680.77,476.03) and (680.27,476.47) .. (679.67,476.47) .. controls (679.06,476.47) and (678.57,476.03) .. (678.57,475.5) -- cycle ;
%Shape: Ellipse [id:dp543784361880046] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (675.95,474.5) .. controls (675.95,474.32) and (676.12,474.18) .. (676.32,474.18) .. controls (676.52,474.18) and (676.68,474.32) .. (676.68,474.5) .. controls (676.68,474.68) and (676.52,474.82) .. (676.32,474.82) .. controls (676.12,474.82) and (675.95,474.68) .. (675.95,474.5) -- cycle ;
%Shape: Ellipse [id:dp9516276886813909] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (675.95,478.8) .. controls (675.95,478.62) and (676.12,478.48) .. (676.32,478.48) .. controls (676.52,478.48) and (676.68,478.62) .. (676.68,478.8) .. controls (676.68,478.98) and (676.52,479.12) .. (676.32,479.12) .. controls (676.12,479.12) and (675.95,478.98) .. (675.95,478.8) -- cycle ;
%Shape: Ellipse [id:dp39476696899271657] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (682.18,478.8) .. controls (682.18,478.62) and (682.34,478.48) .. (682.54,478.48) .. controls (682.74,478.48) and (682.91,478.62) .. (682.91,478.8) .. controls (682.91,478.98) and (682.74,479.12) .. (682.54,479.12) .. controls (682.34,479.12) and (682.18,478.98) .. (682.18,478.8) -- cycle ;
%Shape: Ellipse [id:dp046084128670902835] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (682.79,471.49) .. controls (682.79,471.32) and (682.95,471.17) .. (683.15,471.17) .. controls (683.36,471.17) and (683.52,471.32) .. (683.52,471.49) .. controls (683.52,471.67) and (683.36,471.82) .. (683.15,471.82) .. controls (682.95,471.82) and (682.79,471.67) .. (682.79,471.49) -- cycle ;

%Shape: Ellipse [id:dp16629421654535004] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (751,474.63) .. controls (751,473.89) and (753.51,473.29) .. (756.61,473.29) .. controls (759.71,473.29) and (762.23,473.89) .. (762.23,474.63) .. controls (762.23,475.37) and (759.71,475.97) .. (756.61,475.97) .. controls (753.51,475.97) and (751,475.37) .. (751,474.63) -- cycle ;
%Shape: Ellipse [id:dp07933491992239805] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (754.25,470.04) .. controls (755.03,469.71) and (756.74,471.45) .. (758.07,473.91) .. controls (759.41,476.37) and (759.86,478.64) .. (759.08,478.96) .. controls (758.31,479.29) and (756.6,477.55) .. (755.26,475.09) .. controls (753.93,472.63) and (753.48,470.36) .. (754.25,470.04) -- cycle ;
%Shape: Ellipse [id:dp4463715422424447] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (760.31,470.57) .. controls (760.99,471.02) and (760.03,473.16) .. (758.15,475.33) .. controls (756.27,477.5) and (754.2,478.89) .. (753.51,478.43) .. controls (752.83,477.98) and (753.8,475.84) .. (755.67,473.67) .. controls (757.55,471.5) and (759.63,470.11) .. (760.31,470.57) -- cycle ;
%Shape: Ellipse [id:dp6829473393428374] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (755.57,474.5) .. controls (755.57,473.97) and (756.06,473.53) .. (756.67,473.53) .. controls (757.27,473.53) and (757.77,473.97) .. (757.77,474.5) .. controls (757.77,475.03) and (757.27,475.47) .. (756.67,475.47) .. controls (756.06,475.47) and (755.57,475.03) .. (755.57,474.5) -- cycle ;
%Shape: Ellipse [id:dp6282177319771106] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (752.95,473.5) .. controls (752.95,473.32) and (753.12,473.18) .. (753.32,473.18) .. controls (753.52,473.18) and (753.68,473.32) .. (753.68,473.5) .. controls (753.68,473.68) and (753.52,473.82) .. (753.32,473.82) .. controls (753.12,473.82) and (752.95,473.68) .. (752.95,473.5) -- cycle ;
%Shape: Ellipse [id:dp45510704701191396] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (752.95,477.8) .. controls (752.95,477.62) and (753.12,477.48) .. (753.32,477.48) .. controls (753.52,477.48) and (753.68,477.62) .. (753.68,477.8) .. controls (753.68,477.98) and (753.52,478.12) .. (753.32,478.12) .. controls (753.12,478.12) and (752.95,477.98) .. (752.95,477.8) -- cycle ;
%Shape: Ellipse [id:dp5947138444845587] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (759.18,477.8) .. controls (759.18,477.62) and (759.34,477.48) .. (759.54,477.48) .. controls (759.74,477.48) and (759.91,477.62) .. (759.91,477.8) .. controls (759.91,477.98) and (759.74,478.12) .. (759.54,478.12) .. controls (759.34,478.12) and (759.18,477.98) .. (759.18,477.8) -- cycle ;
%Shape: Ellipse [id:dp8104172313047133] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (759.79,470.49) .. controls (759.79,470.32) and (759.95,470.17) .. (760.15,470.17) .. controls (760.36,470.17) and (760.52,470.32) .. (760.52,470.49) .. controls (760.52,470.67) and (760.36,470.82) .. (760.15,470.82) .. controls (759.95,470.82) and (759.79,470.67) .. (759.79,470.49) -- cycle ;

%Shape: Ellipse [id:dp4298335138130215] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (792,430.63) .. controls (792,429.89) and (794.51,429.29) .. (797.61,429.29) .. controls (800.71,429.29) and (803.23,429.89) .. (803.23,430.63) .. controls (803.23,431.37) and (800.71,431.97) .. (797.61,431.97) .. controls (794.51,431.97) and (792,431.37) .. (792,430.63) -- cycle ;
%Shape: Ellipse [id:dp6472584858627753] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (795.25,426.04) .. controls (796.03,425.71) and (797.74,427.45) .. (799.07,429.91) .. controls (800.41,432.37) and (800.86,434.64) .. (800.08,434.96) .. controls (799.31,435.29) and (797.6,433.55) .. (796.26,431.09) .. controls (794.93,428.63) and (794.48,426.36) .. (795.25,426.04) -- cycle ;
%Shape: Ellipse [id:dp5661317442910816] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (801.31,426.57) .. controls (801.99,427.02) and (801.03,429.16) .. (799.15,431.33) .. controls (797.27,433.5) and (795.2,434.89) .. (794.51,434.43) .. controls (793.83,433.98) and (794.8,431.84) .. (796.67,429.67) .. controls (798.55,427.5) and (800.63,426.11) .. (801.31,426.57) -- cycle ;
%Shape: Ellipse [id:dp9504726542446071] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (796.57,430.5) .. controls (796.57,429.97) and (797.06,429.53) .. (797.67,429.53) .. controls (798.27,429.53) and (798.77,429.97) .. (798.77,430.5) .. controls (798.77,431.03) and (798.27,431.47) .. (797.67,431.47) .. controls (797.06,431.47) and (796.57,431.03) .. (796.57,430.5) -- cycle ;
%Shape: Ellipse [id:dp6475650102623186] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (793.95,429.5) .. controls (793.95,429.32) and (794.12,429.18) .. (794.32,429.18) .. controls (794.52,429.18) and (794.68,429.32) .. (794.68,429.5) .. controls (794.68,429.68) and (794.52,429.82) .. (794.32,429.82) .. controls (794.12,429.82) and (793.95,429.68) .. (793.95,429.5) -- cycle ;
%Shape: Ellipse [id:dp6530800726099766] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (793.95,433.8) .. controls (793.95,433.62) and (794.12,433.48) .. (794.32,433.48) .. controls (794.52,433.48) and (794.68,433.62) .. (794.68,433.8) .. controls (794.68,433.98) and (794.52,434.12) .. (794.32,434.12) .. controls (794.12,434.12) and (793.95,433.98) .. (793.95,433.8) -- cycle ;
%Shape: Ellipse [id:dp07193221104153935] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (800.18,433.8) .. controls (800.18,433.62) and (800.34,433.48) .. (800.54,433.48) .. controls (800.74,433.48) and (800.91,433.62) .. (800.91,433.8) .. controls (800.91,433.98) and (800.74,434.12) .. (800.54,434.12) .. controls (800.34,434.12) and (800.18,433.98) .. (800.18,433.8) -- cycle ;
%Shape: Ellipse [id:dp4935365342941832] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (800.79,426.49) .. controls (800.79,426.32) and (800.95,426.17) .. (801.15,426.17) .. controls (801.36,426.17) and (801.52,426.32) .. (801.52,426.49) .. controls (801.52,426.67) and (801.36,426.82) .. (801.15,426.82) .. controls (800.95,426.82) and (800.79,426.67) .. (800.79,426.49) -- cycle ;

%Shape: Ellipse [id:dp8549375134241867] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (791,371.63) .. controls (791,370.89) and (793.51,370.29) .. (796.61,370.29) .. controls (799.71,370.29) and (802.23,370.89) .. (802.23,371.63) .. controls (802.23,372.37) and (799.71,372.97) .. (796.61,372.97) .. controls (793.51,372.97) and (791,372.37) .. (791,371.63) -- cycle ;
%Shape: Ellipse [id:dp3177466256781778] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (794.25,367.04) .. controls (795.03,366.71) and (796.74,368.45) .. (798.07,370.91) .. controls (799.41,373.37) and (799.86,375.64) .. (799.08,375.96) .. controls (798.31,376.29) and (796.6,374.55) .. (795.26,372.09) .. controls (793.93,369.63) and (793.48,367.36) .. (794.25,367.04) -- cycle ;
%Shape: Ellipse [id:dp754063382925876] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (800.31,367.57) .. controls (800.99,368.02) and (800.03,370.16) .. (798.15,372.33) .. controls (796.27,374.5) and (794.2,375.89) .. (793.51,375.43) .. controls (792.83,374.98) and (793.8,372.84) .. (795.67,370.67) .. controls (797.55,368.5) and (799.63,367.11) .. (800.31,367.57) -- cycle ;
%Shape: Ellipse [id:dp823450090824796] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (795.57,371.5) .. controls (795.57,370.97) and (796.06,370.53) .. (796.67,370.53) .. controls (797.27,370.53) and (797.77,370.97) .. (797.77,371.5) .. controls (797.77,372.03) and (797.27,372.47) .. (796.67,372.47) .. controls (796.06,372.47) and (795.57,372.03) .. (795.57,371.5) -- cycle ;
%Shape: Ellipse [id:dp7683843646684647] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (792.95,370.5) .. controls (792.95,370.32) and (793.12,370.18) .. (793.32,370.18) .. controls (793.52,370.18) and (793.68,370.32) .. (793.68,370.5) .. controls (793.68,370.68) and (793.52,370.82) .. (793.32,370.82) .. controls (793.12,370.82) and (792.95,370.68) .. (792.95,370.5) -- cycle ;
%Shape: Ellipse [id:dp7101274207488876] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (792.95,374.8) .. controls (792.95,374.62) and (793.12,374.48) .. (793.32,374.48) .. controls (793.52,374.48) and (793.68,374.62) .. (793.68,374.8) .. controls (793.68,374.98) and (793.52,375.12) .. (793.32,375.12) .. controls (793.12,375.12) and (792.95,374.98) .. (792.95,374.8) -- cycle ;
%Shape: Ellipse [id:dp676235726890593] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (799.18,374.8) .. controls (799.18,374.62) and (799.34,374.48) .. (799.54,374.48) .. controls (799.74,374.48) and (799.91,374.62) .. (799.91,374.8) .. controls (799.91,374.98) and (799.74,375.12) .. (799.54,375.12) .. controls (799.34,375.12) and (799.18,374.98) .. (799.18,374.8) -- cycle ;
%Shape: Ellipse [id:dp10242202855710769] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (799.79,367.49) .. controls (799.79,367.32) and (799.95,367.17) .. (800.15,367.17) .. controls (800.36,367.17) and (800.52,367.32) .. (800.52,367.49) .. controls (800.52,367.67) and (800.36,367.82) .. (800.15,367.82) .. controls (799.95,367.82) and (799.79,367.67) .. (799.79,367.49) -- cycle ;

%Shape: Ellipse [id:dp5901329493585322] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (751,324.63) .. controls (751,323.89) and (753.51,323.29) .. (756.61,323.29) .. controls (759.71,323.29) and (762.23,323.89) .. (762.23,324.63) .. controls (762.23,325.37) and (759.71,325.97) .. (756.61,325.97) .. controls (753.51,325.97) and (751,325.37) .. (751,324.63) -- cycle ;
%Shape: Ellipse [id:dp7160341337881079] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (754.25,320.04) .. controls (755.03,319.71) and (756.74,321.45) .. (758.07,323.91) .. controls (759.41,326.37) and (759.86,328.64) .. (759.08,328.96) .. controls (758.31,329.29) and (756.6,327.55) .. (755.26,325.09) .. controls (753.93,322.63) and (753.48,320.36) .. (754.25,320.04) -- cycle ;
%Shape: Ellipse [id:dp2327538568882933] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (760.31,320.57) .. controls (760.99,321.02) and (760.03,323.16) .. (758.15,325.33) .. controls (756.27,327.5) and (754.2,328.89) .. (753.51,328.43) .. controls (752.83,327.98) and (753.8,325.84) .. (755.67,323.67) .. controls (757.55,321.5) and (759.63,320.11) .. (760.31,320.57) -- cycle ;
%Shape: Ellipse [id:dp4656296483887805] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (755.57,324.5) .. controls (755.57,323.97) and (756.06,323.53) .. (756.67,323.53) .. controls (757.27,323.53) and (757.77,323.97) .. (757.77,324.5) .. controls (757.77,325.03) and (757.27,325.47) .. (756.67,325.47) .. controls (756.06,325.47) and (755.57,325.03) .. (755.57,324.5) -- cycle ;
%Shape: Ellipse [id:dp4316125042990725] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (752.95,323.5) .. controls (752.95,323.32) and (753.12,323.18) .. (753.32,323.18) .. controls (753.52,323.18) and (753.68,323.32) .. (753.68,323.5) .. controls (753.68,323.68) and (753.52,323.82) .. (753.32,323.82) .. controls (753.12,323.82) and (752.95,323.68) .. (752.95,323.5) -- cycle ;
%Shape: Ellipse [id:dp5846043567974647] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (752.95,327.8) .. controls (752.95,327.62) and (753.12,327.48) .. (753.32,327.48) .. controls (753.52,327.48) and (753.68,327.62) .. (753.68,327.8) .. controls (753.68,327.98) and (753.52,328.12) .. (753.32,328.12) .. controls (753.12,328.12) and (752.95,327.98) .. (752.95,327.8) -- cycle ;
%Shape: Ellipse [id:dp039438333951110405] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (759.18,327.8) .. controls (759.18,327.62) and (759.34,327.48) .. (759.54,327.48) .. controls (759.74,327.48) and (759.91,327.62) .. (759.91,327.8) .. controls (759.91,327.98) and (759.74,328.12) .. (759.54,328.12) .. controls (759.34,328.12) and (759.18,327.98) .. (759.18,327.8) -- cycle ;
%Shape: Ellipse [id:dp29467219565128655] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (759.79,320.49) .. controls (759.79,320.32) and (759.95,320.17) .. (760.15,320.17) .. controls (760.36,320.17) and (760.52,320.32) .. (760.52,320.49) .. controls (760.52,320.67) and (760.36,320.82) .. (760.15,320.82) .. controls (759.95,320.82) and (759.79,320.67) .. (759.79,320.49) -- cycle ;

%Shape: Ellipse [id:dp9122717990944986] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (675,324.63) .. controls (675,323.89) and (677.51,323.29) .. (680.61,323.29) .. controls (683.71,323.29) and (686.23,323.89) .. (686.23,324.63) .. controls (686.23,325.37) and (683.71,325.97) .. (680.61,325.97) .. controls (677.51,325.97) and (675,325.37) .. (675,324.63) -- cycle ;
%Shape: Ellipse [id:dp2939171191151313] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (678.25,320.04) .. controls (679.03,319.71) and (680.74,321.45) .. (682.07,323.91) .. controls (683.41,326.37) and (683.86,328.64) .. (683.08,328.96) .. controls (682.31,329.29) and (680.6,327.55) .. (679.26,325.09) .. controls (677.93,322.63) and (677.48,320.36) .. (678.25,320.04) -- cycle ;
%Shape: Ellipse [id:dp8880823079451658] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (684.31,320.57) .. controls (684.99,321.02) and (684.03,323.16) .. (682.15,325.33) .. controls (680.27,327.5) and (678.2,328.89) .. (677.51,328.43) .. controls (676.83,327.98) and (677.8,325.84) .. (679.67,323.67) .. controls (681.55,321.5) and (683.63,320.11) .. (684.31,320.57) -- cycle ;
%Shape: Ellipse [id:dp8668587599085162] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (679.57,324.5) .. controls (679.57,323.97) and (680.06,323.53) .. (680.67,323.53) .. controls (681.27,323.53) and (681.77,323.97) .. (681.77,324.5) .. controls (681.77,325.03) and (681.27,325.47) .. (680.67,325.47) .. controls (680.06,325.47) and (679.57,325.03) .. (679.57,324.5) -- cycle ;
%Shape: Ellipse [id:dp14273372112684501] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (676.95,323.5) .. controls (676.95,323.32) and (677.12,323.18) .. (677.32,323.18) .. controls (677.52,323.18) and (677.68,323.32) .. (677.68,323.5) .. controls (677.68,323.68) and (677.52,323.82) .. (677.32,323.82) .. controls (677.12,323.82) and (676.95,323.68) .. (676.95,323.5) -- cycle ;
%Shape: Ellipse [id:dp909858226631256] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (676.95,327.8) .. controls (676.95,327.62) and (677.12,327.48) .. (677.32,327.48) .. controls (677.52,327.48) and (677.68,327.62) .. (677.68,327.8) .. controls (677.68,327.98) and (677.52,328.12) .. (677.32,328.12) .. controls (677.12,328.12) and (676.95,327.98) .. (676.95,327.8) -- cycle ;
%Shape: Ellipse [id:dp301278221261702] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (683.18,327.8) .. controls (683.18,327.62) and (683.34,327.48) .. (683.54,327.48) .. controls (683.74,327.48) and (683.91,327.62) .. (683.91,327.8) .. controls (683.91,327.98) and (683.74,328.12) .. (683.54,328.12) .. controls (683.34,328.12) and (683.18,327.98) .. (683.18,327.8) -- cycle ;
%Shape: Ellipse [id:dp9127044284163686] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (683.79,320.49) .. controls (683.79,320.32) and (683.95,320.17) .. (684.15,320.17) .. controls (684.36,320.17) and (684.52,320.32) .. (684.52,320.49) .. controls (684.52,320.67) and (684.36,320.82) .. (684.15,320.82) .. controls (683.95,320.82) and (683.79,320.67) .. (683.79,320.49) -- cycle ;

%Shape: Ellipse [id:dp05509789713280233] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (628,374.63) .. controls (628,373.89) and (630.51,373.29) .. (633.61,373.29) .. controls (636.71,373.29) and (639.23,373.89) .. (639.23,374.63) .. controls (639.23,375.37) and (636.71,375.97) .. (633.61,375.97) .. controls (630.51,375.97) and (628,375.37) .. (628,374.63) -- cycle ;
%Shape: Ellipse [id:dp33724538759284073] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (631.25,370.04) .. controls (632.03,369.71) and (633.74,371.45) .. (635.07,373.91) .. controls (636.41,376.37) and (636.86,378.64) .. (636.08,378.96) .. controls (635.31,379.29) and (633.6,377.55) .. (632.26,375.09) .. controls (630.93,372.63) and (630.48,370.36) .. (631.25,370.04) -- cycle ;
%Shape: Ellipse [id:dp8648995028418428] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (637.31,370.57) .. controls (637.99,371.02) and (637.03,373.16) .. (635.15,375.33) .. controls (633.27,377.5) and (631.2,378.89) .. (630.51,378.43) .. controls (629.83,377.98) and (630.8,375.84) .. (632.67,373.67) .. controls (634.55,371.5) and (636.63,370.11) .. (637.31,370.57) -- cycle ;
%Shape: Ellipse [id:dp17235079932607222] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (632.57,374.5) .. controls (632.57,373.97) and (633.06,373.53) .. (633.67,373.53) .. controls (634.27,373.53) and (634.77,373.97) .. (634.77,374.5) .. controls (634.77,375.03) and (634.27,375.47) .. (633.67,375.47) .. controls (633.06,375.47) and (632.57,375.03) .. (632.57,374.5) -- cycle ;
%Shape: Ellipse [id:dp8805941812387519] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (629.95,373.5) .. controls (629.95,373.32) and (630.12,373.18) .. (630.32,373.18) .. controls (630.52,373.18) and (630.68,373.32) .. (630.68,373.5) .. controls (630.68,373.68) and (630.52,373.82) .. (630.32,373.82) .. controls (630.12,373.82) and (629.95,373.68) .. (629.95,373.5) -- cycle ;
%Shape: Ellipse [id:dp8077019026545637] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (629.95,377.8) .. controls (629.95,377.62) and (630.12,377.48) .. (630.32,377.48) .. controls (630.52,377.48) and (630.68,377.62) .. (630.68,377.8) .. controls (630.68,377.98) and (630.52,378.12) .. (630.32,378.12) .. controls (630.12,378.12) and (629.95,377.98) .. (629.95,377.8) -- cycle ;
%Shape: Ellipse [id:dp17261971667688825] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (636.18,377.8) .. controls (636.18,377.62) and (636.34,377.48) .. (636.54,377.48) .. controls (636.74,377.48) and (636.91,377.62) .. (636.91,377.8) .. controls (636.91,377.98) and (636.74,378.12) .. (636.54,378.12) .. controls (636.34,378.12) and (636.18,377.98) .. (636.18,377.8) -- cycle ;
%Shape: Ellipse [id:dp5715327107040389] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (636.79,370.49) .. controls (636.79,370.32) and (636.95,370.17) .. (637.15,370.17) .. controls (637.36,370.17) and (637.52,370.32) .. (637.52,370.49) .. controls (637.52,370.67) and (637.36,370.82) .. (637.15,370.82) .. controls (636.95,370.82) and (636.79,370.67) .. (636.79,370.49) -- cycle ;

%Curve Lines [id:da7548311925538774] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (512.43,140.6) .. controls (579.9,145.84) and (645.82,176) .. (679.35,259.76) ;
%Curve Lines [id:da7874835655815019] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (512.03,139.62) .. controls (578.5,116.86) and (618.33,106.69) .. (757.86,140.45) ;
%Curve Lines [id:da4413761654223848] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (512.03,139.62) .. controls (571.96,82.1) and (613.84,68.5) .. (728.86,67.45) ;
%Curve Lines [id:da04397407727340752] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (512.43,140.6) .. controls (520.81,103.31) and (550.71,62.18) .. (598.75,35.62) ;
%Curve Lines [id:da8683738963322409] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (512.03,139.62) .. controls (568.01,156.93) and (599.82,191) .. (615.75,267.62) ;
%Curve Lines [id:da1952830042796505] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (602.03,40.62) .. controls (626.82,92) and (619.82,206) .. (599.83,260.69) ;
%Curve Lines [id:da4585377188803099] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (602.35,39.76) .. controls (663.82,71) and (683.82,155) .. (679.35,259.76) ;
%Curve Lines [id:da6919644856677107] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (601.35,34.76) .. controls (671.27,53.23) and (704.22,74.34) .. (758.83,139.94) ;
%Curve Lines [id:da3430806424054317] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (601.35,34.76) .. controls (637.82,36) and (680.86,38.47) .. (729.83,68.69) ;
%Curve Lines [id:da8427504537814577] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (601.43,261.6) .. controls (609.82,142) and (639.82,110) .. (728.75,71.62) ;
%Curve Lines [id:da8727490605662864] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (679.35,259.76) .. controls (651.82,191) and (668.82,112) .. (728.86,70.45) ;
%Curve Lines [id:da8160210538712805] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (601.35,259.76) .. controls (630.82,193) and (659.82,149) .. (755.79,140.22) ;
%Curve Lines [id:da6257620778505917] 
\draw [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ]   (677.83,258.94) .. controls (688.82,223) and (721.82,158) .. (757.86,140.45) ;
%Shape: Ellipse [id:dp14761256852133087] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (731,217.63) .. controls (731,216.89) and (733.51,216.29) .. (736.61,216.29) .. controls (739.71,216.29) and (742.23,216.89) .. (742.23,217.63) .. controls (742.23,218.37) and (739.71,218.97) .. (736.61,218.97) .. controls (733.51,218.97) and (731,218.37) .. (731,217.63) -- cycle ;
%Shape: Ellipse [id:dp47061462831013434] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (734.25,213.04) .. controls (735.03,212.71) and (736.74,214.45) .. (738.07,216.91) .. controls (739.41,219.37) and (739.86,221.64) .. (739.08,221.96) .. controls (738.31,222.29) and (736.6,220.55) .. (735.26,218.09) .. controls (733.93,215.63) and (733.48,213.36) .. (734.25,213.04) -- cycle ;
%Shape: Ellipse [id:dp22969180964845115] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (740.31,213.57) .. controls (740.99,214.02) and (740.03,216.16) .. (738.15,218.33) .. controls (736.27,220.5) and (734.2,221.89) .. (733.51,221.43) .. controls (732.83,220.98) and (733.8,218.84) .. (735.67,216.67) .. controls (737.55,214.5) and (739.63,213.11) .. (740.31,213.57) -- cycle ;
%Shape: Ellipse [id:dp8778353401535098] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (735.57,217.5) .. controls (735.57,216.97) and (736.06,216.53) .. (736.67,216.53) .. controls (737.27,216.53) and (737.77,216.97) .. (737.77,217.5) .. controls (737.77,218.03) and (737.27,218.47) .. (736.67,218.47) .. controls (736.06,218.47) and (735.57,218.03) .. (735.57,217.5) -- cycle ;
%Shape: Ellipse [id:dp032399699934677395] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (732.95,216.5) .. controls (732.95,216.32) and (733.12,216.18) .. (733.32,216.18) .. controls (733.52,216.18) and (733.68,216.32) .. (733.68,216.5) .. controls (733.68,216.68) and (733.52,216.82) .. (733.32,216.82) .. controls (733.12,216.82) and (732.95,216.68) .. (732.95,216.5) -- cycle ;
%Shape: Ellipse [id:dp23863622182312327] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (732.95,220.8) .. controls (732.95,220.62) and (733.12,220.48) .. (733.32,220.48) .. controls (733.52,220.48) and (733.68,220.62) .. (733.68,220.8) .. controls (733.68,220.98) and (733.52,221.12) .. (733.32,221.12) .. controls (733.12,221.12) and (732.95,220.98) .. (732.95,220.8) -- cycle ;
%Shape: Ellipse [id:dp017851636394946246] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (739.18,220.8) .. controls (739.18,220.62) and (739.34,220.48) .. (739.54,220.48) .. controls (739.74,220.48) and (739.91,220.62) .. (739.91,220.8) .. controls (739.91,220.98) and (739.74,221.12) .. (739.54,221.12) .. controls (739.34,221.12) and (739.18,220.98) .. (739.18,220.8) -- cycle ;
%Shape: Ellipse [id:dp9998569720600502] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (739.79,213.49) .. controls (739.79,213.32) and (739.95,213.17) .. (740.15,213.17) .. controls (740.36,213.17) and (740.52,213.32) .. (740.52,213.49) .. controls (740.52,213.67) and (740.36,213.82) .. (740.15,213.82) .. controls (739.95,213.82) and (739.79,213.67) .. (739.79,213.49) -- cycle ;

%Shape: Ellipse [id:dp5098124257040348] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (538,213.63) .. controls (538,212.89) and (540.51,212.29) .. (543.61,212.29) .. controls (546.71,212.29) and (549.23,212.89) .. (549.23,213.63) .. controls (549.23,214.37) and (546.71,214.97) .. (543.61,214.97) .. controls (540.51,214.97) and (538,214.37) .. (538,213.63) -- cycle ;
%Shape: Ellipse [id:dp24018288303975288] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (541.25,209.04) .. controls (542.03,208.71) and (543.74,210.45) .. (545.07,212.91) .. controls (546.41,215.37) and (546.86,217.64) .. (546.08,217.96) .. controls (545.31,218.29) and (543.6,216.55) .. (542.26,214.09) .. controls (540.93,211.63) and (540.48,209.36) .. (541.25,209.04) -- cycle ;
%Shape: Ellipse [id:dp38660482753041236] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (547.31,209.57) .. controls (547.99,210.02) and (547.03,212.16) .. (545.15,214.33) .. controls (543.27,216.5) and (541.2,217.89) .. (540.51,217.43) .. controls (539.83,216.98) and (540.8,214.84) .. (542.67,212.67) .. controls (544.55,210.5) and (546.63,209.11) .. (547.31,209.57) -- cycle ;
%Shape: Ellipse [id:dp42536188736407865] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (542.57,213.5) .. controls (542.57,212.97) and (543.06,212.53) .. (543.67,212.53) .. controls (544.27,212.53) and (544.77,212.97) .. (544.77,213.5) .. controls (544.77,214.03) and (544.27,214.47) .. (543.67,214.47) .. controls (543.06,214.47) and (542.57,214.03) .. (542.57,213.5) -- cycle ;
%Shape: Ellipse [id:dp4525758648210726] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (539.95,212.5) .. controls (539.95,212.32) and (540.12,212.18) .. (540.32,212.18) .. controls (540.52,212.18) and (540.68,212.32) .. (540.68,212.5) .. controls (540.68,212.68) and (540.52,212.82) .. (540.32,212.82) .. controls (540.12,212.82) and (539.95,212.68) .. (539.95,212.5) -- cycle ;
%Shape: Ellipse [id:dp3203576959950275] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (539.95,216.8) .. controls (539.95,216.62) and (540.12,216.48) .. (540.32,216.48) .. controls (540.52,216.48) and (540.68,216.62) .. (540.68,216.8) .. controls (540.68,216.98) and (540.52,217.12) .. (540.32,217.12) .. controls (540.12,217.12) and (539.95,216.98) .. (539.95,216.8) -- cycle ;
%Shape: Ellipse [id:dp38292492538356915] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (546.18,216.8) .. controls (546.18,216.62) and (546.34,216.48) .. (546.54,216.48) .. controls (546.74,216.48) and (546.91,216.62) .. (546.91,216.8) .. controls (546.91,216.98) and (546.74,217.12) .. (546.54,217.12) .. controls (546.34,217.12) and (546.18,216.98) .. (546.18,216.8) -- cycle ;
%Shape: Ellipse [id:dp1489823926900511] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.79,209.49) .. controls (546.79,209.32) and (546.95,209.17) .. (547.15,209.17) .. controls (547.36,209.17) and (547.52,209.32) .. (547.52,209.49) .. controls (547.52,209.67) and (547.36,209.82) .. (547.15,209.82) .. controls (546.95,209.82) and (546.79,209.67) .. (546.79,209.49) -- cycle ;

%Shape: Ellipse [id:dp9682358136497925] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (667,32.63) .. controls (667,31.89) and (669.51,31.29) .. (672.61,31.29) .. controls (675.71,31.29) and (678.23,31.89) .. (678.23,32.63) .. controls (678.23,33.37) and (675.71,33.97) .. (672.61,33.97) .. controls (669.51,33.97) and (667,33.37) .. (667,32.63) -- cycle ;
%Shape: Ellipse [id:dp7493028747181459] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (670.25,28.04) .. controls (671.03,27.71) and (672.74,29.45) .. (674.07,31.91) .. controls (675.41,34.37) and (675.86,36.64) .. (675.08,36.96) .. controls (674.31,37.29) and (672.6,35.55) .. (671.26,33.09) .. controls (669.93,30.63) and (669.48,28.36) .. (670.25,28.04) -- cycle ;
%Shape: Ellipse [id:dp5881072172172523] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (676.31,28.57) .. controls (676.99,29.02) and (676.03,31.16) .. (674.15,33.33) .. controls (672.27,35.5) and (670.2,36.89) .. (669.51,36.43) .. controls (668.83,35.98) and (669.8,33.84) .. (671.67,31.67) .. controls (673.55,29.5) and (675.63,28.11) .. (676.31,28.57) -- cycle ;
%Shape: Ellipse [id:dp6221182235154776] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (671.57,32.5) .. controls (671.57,31.97) and (672.06,31.53) .. (672.67,31.53) .. controls (673.27,31.53) and (673.77,31.97) .. (673.77,32.5) .. controls (673.77,33.03) and (673.27,33.47) .. (672.67,33.47) .. controls (672.06,33.47) and (671.57,33.03) .. (671.57,32.5) -- cycle ;
%Shape: Ellipse [id:dp6780345086032685] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (668.95,31.5) .. controls (668.95,31.32) and (669.12,31.18) .. (669.32,31.18) .. controls (669.52,31.18) and (669.68,31.32) .. (669.68,31.5) .. controls (669.68,31.68) and (669.52,31.82) .. (669.32,31.82) .. controls (669.12,31.82) and (668.95,31.68) .. (668.95,31.5) -- cycle ;
%Shape: Ellipse [id:dp08667897498817334] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (668.95,35.8) .. controls (668.95,35.62) and (669.12,35.48) .. (669.32,35.48) .. controls (669.52,35.48) and (669.68,35.62) .. (669.68,35.8) .. controls (669.68,35.98) and (669.52,36.12) .. (669.32,36.12) .. controls (669.12,36.12) and (668.95,35.98) .. (668.95,35.8) -- cycle ;
%Shape: Ellipse [id:dp6073124955488497] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (675.18,35.8) .. controls (675.18,35.62) and (675.34,35.48) .. (675.54,35.48) .. controls (675.74,35.48) and (675.91,35.62) .. (675.91,35.8) .. controls (675.91,35.98) and (675.74,36.12) .. (675.54,36.12) .. controls (675.34,36.12) and (675.18,35.98) .. (675.18,35.8) -- cycle ;
%Shape: Ellipse [id:dp18004039854101428] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (675.79,28.49) .. controls (675.79,28.32) and (675.95,28.17) .. (676.15,28.17) .. controls (676.36,28.17) and (676.52,28.32) .. (676.52,28.49) .. controls (676.52,28.67) and (676.36,28.82) .. (676.15,28.82) .. controls (675.95,28.82) and (675.79,28.67) .. (675.79,28.49) -- cycle ;

%Shape: Ellipse [id:dp4269844609180137] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (526,71.63) .. controls (526,70.89) and (528.51,70.29) .. (531.61,70.29) .. controls (534.71,70.29) and (537.23,70.89) .. (537.23,71.63) .. controls (537.23,72.37) and (534.71,72.97) .. (531.61,72.97) .. controls (528.51,72.97) and (526,72.37) .. (526,71.63) -- cycle ;
%Shape: Ellipse [id:dp12119887756758163] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (529.25,67.04) .. controls (530.03,66.71) and (531.74,68.45) .. (533.07,70.91) .. controls (534.41,73.37) and (534.86,75.64) .. (534.08,75.96) .. controls (533.31,76.29) and (531.6,74.55) .. (530.26,72.09) .. controls (528.93,69.63) and (528.48,67.36) .. (529.25,67.04) -- cycle ;
%Shape: Ellipse [id:dp4660131059381043] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (535.31,67.57) .. controls (535.99,68.02) and (535.03,70.16) .. (533.15,72.33) .. controls (531.27,74.5) and (529.2,75.89) .. (528.51,75.43) .. controls (527.83,74.98) and (528.8,72.84) .. (530.67,70.67) .. controls (532.55,68.5) and (534.63,67.11) .. (535.31,67.57) -- cycle ;
%Shape: Ellipse [id:dp4718581954729323] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (530.57,71.5) .. controls (530.57,70.97) and (531.06,70.53) .. (531.67,70.53) .. controls (532.27,70.53) and (532.77,70.97) .. (532.77,71.5) .. controls (532.77,72.03) and (532.27,72.47) .. (531.67,72.47) .. controls (531.06,72.47) and (530.57,72.03) .. (530.57,71.5) -- cycle ;
%Shape: Ellipse [id:dp7628302572336662] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (527.95,70.5) .. controls (527.95,70.32) and (528.12,70.18) .. (528.32,70.18) .. controls (528.52,70.18) and (528.68,70.32) .. (528.68,70.5) .. controls (528.68,70.68) and (528.52,70.82) .. (528.32,70.82) .. controls (528.12,70.82) and (527.95,70.68) .. (527.95,70.5) -- cycle ;
%Shape: Ellipse [id:dp395190967724096] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (527.95,74.8) .. controls (527.95,74.62) and (528.12,74.48) .. (528.32,74.48) .. controls (528.52,74.48) and (528.68,74.62) .. (528.68,74.8) .. controls (528.68,74.98) and (528.52,75.12) .. (528.32,75.12) .. controls (528.12,75.12) and (527.95,74.98) .. (527.95,74.8) -- cycle ;
%Shape: Ellipse [id:dp6282748980635711] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (534.18,74.8) .. controls (534.18,74.62) and (534.34,74.48) .. (534.54,74.48) .. controls (534.74,74.48) and (534.91,74.62) .. (534.91,74.8) .. controls (534.91,74.98) and (534.74,75.12) .. (534.54,75.12) .. controls (534.34,75.12) and (534.18,74.98) .. (534.18,74.8) -- cycle ;
%Shape: Ellipse [id:dp383122474754961] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.79,67.49) .. controls (534.79,67.32) and (534.95,67.17) .. (535.15,67.17) .. controls (535.36,67.17) and (535.52,67.32) .. (535.52,67.49) .. controls (535.52,67.67) and (535.36,67.82) .. (535.15,67.82) .. controls (534.95,67.82) and (534.79,67.67) .. (534.79,67.49) -- cycle ;

%Shape: Ellipse [id:dp8730185254060352] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (307,140.63) .. controls (307,139.89) and (309.51,139.29) .. (312.61,139.29) .. controls (315.71,139.29) and (318.23,139.89) .. (318.23,140.63) .. controls (318.23,141.37) and (315.71,141.97) .. (312.61,141.97) .. controls (309.51,141.97) and (307,141.37) .. (307,140.63) -- cycle ;
%Shape: Ellipse [id:dp38707112185274295] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (310.25,136.04) .. controls (311.03,135.71) and (312.74,137.45) .. (314.07,139.91) .. controls (315.41,142.37) and (315.86,144.64) .. (315.08,144.96) .. controls (314.31,145.29) and (312.6,143.55) .. (311.26,141.09) .. controls (309.93,138.63) and (309.48,136.36) .. (310.25,136.04) -- cycle ;
%Shape: Ellipse [id:dp45417011058743184] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (316.31,136.57) .. controls (316.99,137.02) and (316.03,139.16) .. (314.15,141.33) .. controls (312.27,143.5) and (310.2,144.89) .. (309.51,144.43) .. controls (308.83,143.98) and (309.8,141.84) .. (311.67,139.67) .. controls (313.55,137.5) and (315.63,136.11) .. (316.31,136.57) -- cycle ;
%Shape: Ellipse [id:dp10311455616262133] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (311.57,140.5) .. controls (311.57,139.97) and (312.06,139.53) .. (312.67,139.53) .. controls (313.27,139.53) and (313.77,139.97) .. (313.77,140.5) .. controls (313.77,141.03) and (313.27,141.47) .. (312.67,141.47) .. controls (312.06,141.47) and (311.57,141.03) .. (311.57,140.5) -- cycle ;
%Shape: Ellipse [id:dp6649190116911781] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (308.95,139.5) .. controls (308.95,139.32) and (309.12,139.18) .. (309.32,139.18) .. controls (309.52,139.18) and (309.68,139.32) .. (309.68,139.5) .. controls (309.68,139.68) and (309.52,139.82) .. (309.32,139.82) .. controls (309.12,139.82) and (308.95,139.68) .. (308.95,139.5) -- cycle ;
%Shape: Ellipse [id:dp22508265225235535] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (308.95,143.8) .. controls (308.95,143.62) and (309.12,143.48) .. (309.32,143.48) .. controls (309.52,143.48) and (309.68,143.62) .. (309.68,143.8) .. controls (309.68,143.98) and (309.52,144.12) .. (309.32,144.12) .. controls (309.12,144.12) and (308.95,143.98) .. (308.95,143.8) -- cycle ;
%Shape: Ellipse [id:dp5015355992380808] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (315.18,143.8) .. controls (315.18,143.62) and (315.34,143.48) .. (315.54,143.48) .. controls (315.74,143.48) and (315.91,143.62) .. (315.91,143.8) .. controls (315.91,143.98) and (315.74,144.12) .. (315.54,144.12) .. controls (315.34,144.12) and (315.18,143.98) .. (315.18,143.8) -- cycle ;
%Shape: Ellipse [id:dp6953856866210442] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.79,136.49) .. controls (315.79,136.32) and (315.95,136.17) .. (316.15,136.17) .. controls (316.36,136.17) and (316.52,136.32) .. (316.52,136.49) .. controls (316.52,136.67) and (316.36,136.82) .. (316.15,136.82) .. controls (315.95,136.82) and (315.79,136.67) .. (315.79,136.49) -- cycle ;

%Shape: Ellipse [id:dp9631597467933074] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (307,203.63) .. controls (307,202.89) and (309.51,202.29) .. (312.61,202.29) .. controls (315.71,202.29) and (318.23,202.89) .. (318.23,203.63) .. controls (318.23,204.37) and (315.71,204.97) .. (312.61,204.97) .. controls (309.51,204.97) and (307,204.37) .. (307,203.63) -- cycle ;
%Shape: Ellipse [id:dp7915065598200116] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (310.25,199.04) .. controls (311.03,198.71) and (312.74,200.45) .. (314.07,202.91) .. controls (315.41,205.37) and (315.86,207.64) .. (315.08,207.96) .. controls (314.31,208.29) and (312.6,206.55) .. (311.26,204.09) .. controls (309.93,201.63) and (309.48,199.36) .. (310.25,199.04) -- cycle ;
%Shape: Ellipse [id:dp27803153716897333] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (316.31,199.57) .. controls (316.99,200.02) and (316.03,202.16) .. (314.15,204.33) .. controls (312.27,206.5) and (310.2,207.89) .. (309.51,207.43) .. controls (308.83,206.98) and (309.8,204.84) .. (311.67,202.67) .. controls (313.55,200.5) and (315.63,199.11) .. (316.31,199.57) -- cycle ;
%Shape: Ellipse [id:dp7352351706592297] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (311.57,203.5) .. controls (311.57,202.97) and (312.06,202.53) .. (312.67,202.53) .. controls (313.27,202.53) and (313.77,202.97) .. (313.77,203.5) .. controls (313.77,204.03) and (313.27,204.47) .. (312.67,204.47) .. controls (312.06,204.47) and (311.57,204.03) .. (311.57,203.5) -- cycle ;
%Shape: Ellipse [id:dp38551512161883195] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (308.95,202.5) .. controls (308.95,202.32) and (309.12,202.18) .. (309.32,202.18) .. controls (309.52,202.18) and (309.68,202.32) .. (309.68,202.5) .. controls (309.68,202.68) and (309.52,202.82) .. (309.32,202.82) .. controls (309.12,202.82) and (308.95,202.68) .. (308.95,202.5) -- cycle ;
%Shape: Ellipse [id:dp28358836621525463] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (308.95,206.8) .. controls (308.95,206.62) and (309.12,206.48) .. (309.32,206.48) .. controls (309.52,206.48) and (309.68,206.62) .. (309.68,206.8) .. controls (309.68,206.98) and (309.52,207.12) .. (309.32,207.12) .. controls (309.12,207.12) and (308.95,206.98) .. (308.95,206.8) -- cycle ;
%Shape: Ellipse [id:dp5066246051797562] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (315.18,206.8) .. controls (315.18,206.62) and (315.34,206.48) .. (315.54,206.48) .. controls (315.74,206.48) and (315.91,206.62) .. (315.91,206.8) .. controls (315.91,206.98) and (315.74,207.12) .. (315.54,207.12) .. controls (315.34,207.12) and (315.18,206.98) .. (315.18,206.8) -- cycle ;
%Shape: Ellipse [id:dp8403262993288118] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.79,199.49) .. controls (315.79,199.32) and (315.95,199.17) .. (316.15,199.17) .. controls (316.36,199.17) and (316.52,199.32) .. (316.52,199.49) .. controls (316.52,199.67) and (316.36,199.82) .. (316.15,199.82) .. controls (315.95,199.82) and (315.79,199.67) .. (315.79,199.49) -- cycle ;

%Shape: Ellipse [id:dp7636364474277149] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (149,298.63) .. controls (149,297.89) and (151.51,297.29) .. (154.61,297.29) .. controls (157.71,297.29) and (160.23,297.89) .. (160.23,298.63) .. controls (160.23,299.37) and (157.71,299.97) .. (154.61,299.97) .. controls (151.51,299.97) and (149,299.37) .. (149,298.63) -- cycle ;
%Shape: Ellipse [id:dp548524750741033] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (152.25,294.04) .. controls (153.03,293.71) and (154.74,295.45) .. (156.07,297.91) .. controls (157.41,300.37) and (157.86,302.64) .. (157.08,302.96) .. controls (156.31,303.29) and (154.6,301.55) .. (153.26,299.09) .. controls (151.93,296.63) and (151.48,294.36) .. (152.25,294.04) -- cycle ;
%Shape: Ellipse [id:dp9015519042632921] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (158.31,294.57) .. controls (158.99,295.02) and (158.03,297.16) .. (156.15,299.33) .. controls (154.27,301.5) and (152.2,302.89) .. (151.51,302.43) .. controls (150.83,301.98) and (151.8,299.84) .. (153.67,297.67) .. controls (155.55,295.5) and (157.63,294.11) .. (158.31,294.57) -- cycle ;
%Shape: Ellipse [id:dp6878510164205075] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (153.57,298.5) .. controls (153.57,297.97) and (154.06,297.53) .. (154.67,297.53) .. controls (155.27,297.53) and (155.77,297.97) .. (155.77,298.5) .. controls (155.77,299.03) and (155.27,299.47) .. (154.67,299.47) .. controls (154.06,299.47) and (153.57,299.03) .. (153.57,298.5) -- cycle ;
%Shape: Ellipse [id:dp042972092354700786] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (150.95,297.5) .. controls (150.95,297.32) and (151.12,297.18) .. (151.32,297.18) .. controls (151.52,297.18) and (151.68,297.32) .. (151.68,297.5) .. controls (151.68,297.68) and (151.52,297.82) .. (151.32,297.82) .. controls (151.12,297.82) and (150.95,297.68) .. (150.95,297.5) -- cycle ;
%Shape: Ellipse [id:dp022262888620580235] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (150.95,301.8) .. controls (150.95,301.62) and (151.12,301.48) .. (151.32,301.48) .. controls (151.52,301.48) and (151.68,301.62) .. (151.68,301.8) .. controls (151.68,301.98) and (151.52,302.12) .. (151.32,302.12) .. controls (151.12,302.12) and (150.95,301.98) .. (150.95,301.8) -- cycle ;
%Shape: Ellipse [id:dp20304440206374874] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (157.18,301.8) .. controls (157.18,301.62) and (157.34,301.48) .. (157.54,301.48) .. controls (157.74,301.48) and (157.91,301.62) .. (157.91,301.8) .. controls (157.91,301.98) and (157.74,302.12) .. (157.54,302.12) .. controls (157.34,302.12) and (157.18,301.98) .. (157.18,301.8) -- cycle ;
%Shape: Ellipse [id:dp060871056264835355] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.79,294.49) .. controls (157.79,294.32) and (157.95,294.17) .. (158.15,294.17) .. controls (158.36,294.17) and (158.52,294.32) .. (158.52,294.49) .. controls (158.52,294.67) and (158.36,294.82) .. (158.15,294.82) .. controls (157.95,294.82) and (157.79,294.67) .. (157.79,294.49) -- cycle ;

%Shape: Ellipse [id:dp33639275830767856] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (90,265.63) .. controls (90,264.89) and (92.51,264.29) .. (95.61,264.29) .. controls (98.71,264.29) and (101.23,264.89) .. (101.23,265.63) .. controls (101.23,266.37) and (98.71,266.97) .. (95.61,266.97) .. controls (92.51,266.97) and (90,266.37) .. (90,265.63) -- cycle ;
%Shape: Ellipse [id:dp060540108298497874] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (93.25,261.04) .. controls (94.03,260.71) and (95.74,262.45) .. (97.07,264.91) .. controls (98.41,267.37) and (98.86,269.64) .. (98.08,269.96) .. controls (97.31,270.29) and (95.6,268.55) .. (94.26,266.09) .. controls (92.93,263.63) and (92.48,261.36) .. (93.25,261.04) -- cycle ;
%Shape: Ellipse [id:dp04857879232756834] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (99.31,261.57) .. controls (99.99,262.02) and (99.03,264.16) .. (97.15,266.33) .. controls (95.27,268.5) and (93.2,269.89) .. (92.51,269.43) .. controls (91.83,268.98) and (92.8,266.84) .. (94.67,264.67) .. controls (96.55,262.5) and (98.63,261.11) .. (99.31,261.57) -- cycle ;
%Shape: Ellipse [id:dp5572039943729151] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (94.57,265.5) .. controls (94.57,264.97) and (95.06,264.53) .. (95.67,264.53) .. controls (96.27,264.53) and (96.77,264.97) .. (96.77,265.5) .. controls (96.77,266.03) and (96.27,266.47) .. (95.67,266.47) .. controls (95.06,266.47) and (94.57,266.03) .. (94.57,265.5) -- cycle ;
%Shape: Ellipse [id:dp7087555408129337] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (91.95,264.5) .. controls (91.95,264.32) and (92.12,264.18) .. (92.32,264.18) .. controls (92.52,264.18) and (92.68,264.32) .. (92.68,264.5) .. controls (92.68,264.68) and (92.52,264.82) .. (92.32,264.82) .. controls (92.12,264.82) and (91.95,264.68) .. (91.95,264.5) -- cycle ;
%Shape: Ellipse [id:dp2880000513840224] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (91.95,268.8) .. controls (91.95,268.62) and (92.12,268.48) .. (92.32,268.48) .. controls (92.52,268.48) and (92.68,268.62) .. (92.68,268.8) .. controls (92.68,268.98) and (92.52,269.12) .. (92.32,269.12) .. controls (92.12,269.12) and (91.95,268.98) .. (91.95,268.8) -- cycle ;
%Shape: Ellipse [id:dp7348928278388006] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (98.18,268.8) .. controls (98.18,268.62) and (98.34,268.48) .. (98.54,268.48) .. controls (98.74,268.48) and (98.91,268.62) .. (98.91,268.8) .. controls (98.91,268.98) and (98.74,269.12) .. (98.54,269.12) .. controls (98.34,269.12) and (98.18,268.98) .. (98.18,268.8) -- cycle ;
%Shape: Ellipse [id:dp9143404581968455] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.79,261.49) .. controls (98.79,261.32) and (98.95,261.17) .. (99.15,261.17) .. controls (99.36,261.17) and (99.52,261.32) .. (99.52,261.49) .. controls (99.52,261.67) and (99.36,261.82) .. (99.15,261.82) .. controls (98.95,261.82) and (98.79,261.67) .. (98.79,261.49) -- cycle ;

%Shape: Ellipse [id:dp8918533421506342] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (53,210.63) .. controls (53,209.89) and (55.51,209.29) .. (58.61,209.29) .. controls (61.71,209.29) and (64.23,209.89) .. (64.23,210.63) .. controls (64.23,211.37) and (61.71,211.97) .. (58.61,211.97) .. controls (55.51,211.97) and (53,211.37) .. (53,210.63) -- cycle ;
%Shape: Ellipse [id:dp9060683082206764] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (56.25,206.04) .. controls (57.03,205.71) and (58.74,207.45) .. (60.07,209.91) .. controls (61.41,212.37) and (61.86,214.64) .. (61.08,214.96) .. controls (60.31,215.29) and (58.6,213.55) .. (57.26,211.09) .. controls (55.93,208.63) and (55.48,206.36) .. (56.25,206.04) -- cycle ;
%Shape: Ellipse [id:dp5926191676446421] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (62.31,206.57) .. controls (62.99,207.02) and (62.03,209.16) .. (60.15,211.33) .. controls (58.27,213.5) and (56.2,214.89) .. (55.51,214.43) .. controls (54.83,213.98) and (55.8,211.84) .. (57.67,209.67) .. controls (59.55,207.5) and (61.63,206.11) .. (62.31,206.57) -- cycle ;
%Shape: Ellipse [id:dp6067247186150323] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (57.57,210.5) .. controls (57.57,209.97) and (58.06,209.53) .. (58.67,209.53) .. controls (59.27,209.53) and (59.77,209.97) .. (59.77,210.5) .. controls (59.77,211.03) and (59.27,211.47) .. (58.67,211.47) .. controls (58.06,211.47) and (57.57,211.03) .. (57.57,210.5) -- cycle ;
%Shape: Ellipse [id:dp8781426970671816] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (54.95,209.5) .. controls (54.95,209.32) and (55.12,209.18) .. (55.32,209.18) .. controls (55.52,209.18) and (55.68,209.32) .. (55.68,209.5) .. controls (55.68,209.68) and (55.52,209.82) .. (55.32,209.82) .. controls (55.12,209.82) and (54.95,209.68) .. (54.95,209.5) -- cycle ;
%Shape: Ellipse [id:dp42055662335798827] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (54.95,213.8) .. controls (54.95,213.62) and (55.12,213.48) .. (55.32,213.48) .. controls (55.52,213.48) and (55.68,213.62) .. (55.68,213.8) .. controls (55.68,213.98) and (55.52,214.12) .. (55.32,214.12) .. controls (55.12,214.12) and (54.95,213.98) .. (54.95,213.8) -- cycle ;
%Shape: Ellipse [id:dp6206719879610607] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (61.18,213.8) .. controls (61.18,213.62) and (61.34,213.48) .. (61.54,213.48) .. controls (61.74,213.48) and (61.91,213.62) .. (61.91,213.8) .. controls (61.91,213.98) and (61.74,214.12) .. (61.54,214.12) .. controls (61.34,214.12) and (61.18,213.98) .. (61.18,213.8) -- cycle ;
%Shape: Ellipse [id:dp05404879697663689] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.79,206.49) .. controls (61.79,206.32) and (61.95,206.17) .. (62.15,206.17) .. controls (62.36,206.17) and (62.52,206.32) .. (62.52,206.49) .. controls (62.52,206.67) and (62.36,206.82) .. (62.15,206.82) .. controls (61.95,206.82) and (61.79,206.67) .. (61.79,206.49) -- cycle ;

%Shape: Ellipse [id:dp6003600124221615] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (52,140.63) .. controls (52,139.89) and (54.51,139.29) .. (57.61,139.29) .. controls (60.71,139.29) and (63.23,139.89) .. (63.23,140.63) .. controls (63.23,141.37) and (60.71,141.97) .. (57.61,141.97) .. controls (54.51,141.97) and (52,141.37) .. (52,140.63) -- cycle ;
%Shape: Ellipse [id:dp13338011974246167] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (55.25,136.04) .. controls (56.03,135.71) and (57.74,137.45) .. (59.07,139.91) .. controls (60.41,142.37) and (60.86,144.64) .. (60.08,144.96) .. controls (59.31,145.29) and (57.6,143.55) .. (56.26,141.09) .. controls (54.93,138.63) and (54.48,136.36) .. (55.25,136.04) -- cycle ;
%Shape: Ellipse [id:dp44952294519892744] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (61.31,136.57) .. controls (61.99,137.02) and (61.03,139.16) .. (59.15,141.33) .. controls (57.27,143.5) and (55.2,144.89) .. (54.51,144.43) .. controls (53.83,143.98) and (54.8,141.84) .. (56.67,139.67) .. controls (58.55,137.5) and (60.63,136.11) .. (61.31,136.57) -- cycle ;
%Shape: Ellipse [id:dp8696573336093962] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (56.57,140.5) .. controls (56.57,139.97) and (57.06,139.53) .. (57.67,139.53) .. controls (58.27,139.53) and (58.77,139.97) .. (58.77,140.5) .. controls (58.77,141.03) and (58.27,141.47) .. (57.67,141.47) .. controls (57.06,141.47) and (56.57,141.03) .. (56.57,140.5) -- cycle ;
%Shape: Ellipse [id:dp6450066298096152] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (53.95,139.5) .. controls (53.95,139.32) and (54.12,139.18) .. (54.32,139.18) .. controls (54.52,139.18) and (54.68,139.32) .. (54.68,139.5) .. controls (54.68,139.68) and (54.52,139.82) .. (54.32,139.82) .. controls (54.12,139.82) and (53.95,139.68) .. (53.95,139.5) -- cycle ;
%Shape: Ellipse [id:dp23271623855022128] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (53.95,143.8) .. controls (53.95,143.62) and (54.12,143.48) .. (54.32,143.48) .. controls (54.52,143.48) and (54.68,143.62) .. (54.68,143.8) .. controls (54.68,143.98) and (54.52,144.12) .. (54.32,144.12) .. controls (54.12,144.12) and (53.95,143.98) .. (53.95,143.8) -- cycle ;
%Shape: Ellipse [id:dp5034329631559681] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (60.18,143.8) .. controls (60.18,143.62) and (60.34,143.48) .. (60.54,143.48) .. controls (60.74,143.48) and (60.91,143.62) .. (60.91,143.8) .. controls (60.91,143.98) and (60.74,144.12) .. (60.54,144.12) .. controls (60.34,144.12) and (60.18,143.98) .. (60.18,143.8) -- cycle ;
%Shape: Ellipse [id:dp6009316859209405] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.79,136.49) .. controls (60.79,136.32) and (60.95,136.17) .. (61.15,136.17) .. controls (61.36,136.17) and (61.52,136.32) .. (61.52,136.49) .. controls (61.52,136.67) and (61.36,136.82) .. (61.15,136.82) .. controls (60.95,136.82) and (60.79,136.67) .. (60.79,136.49) -- cycle ;

%Shape: Ellipse [id:dp8628254482566189] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (89,87.63) .. controls (89,86.89) and (91.51,86.29) .. (94.61,86.29) .. controls (97.71,86.29) and (100.23,86.89) .. (100.23,87.63) .. controls (100.23,88.37) and (97.71,88.97) .. (94.61,88.97) .. controls (91.51,88.97) and (89,88.37) .. (89,87.63) -- cycle ;
%Shape: Ellipse [id:dp1758594384370501] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (92.25,83.04) .. controls (93.03,82.71) and (94.74,84.45) .. (96.07,86.91) .. controls (97.41,89.37) and (97.86,91.64) .. (97.08,91.96) .. controls (96.31,92.29) and (94.6,90.55) .. (93.26,88.09) .. controls (91.93,85.63) and (91.48,83.36) .. (92.25,83.04) -- cycle ;
%Shape: Ellipse [id:dp8663674164067153] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][line width=0.75]  (98.31,83.57) .. controls (98.99,84.02) and (98.03,86.16) .. (96.15,88.33) .. controls (94.27,90.5) and (92.2,91.89) .. (91.51,91.43) .. controls (90.83,90.98) and (91.8,88.84) .. (93.67,86.67) .. controls (95.55,84.5) and (97.63,83.11) .. (98.31,83.57) -- cycle ;
%Shape: Ellipse [id:dp5416106275723103] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 51; blue, 101 }  ,fill opacity=1 ][line width=0.75]  (93.57,87.5) .. controls (93.57,86.97) and (94.06,86.53) .. (94.67,86.53) .. controls (95.27,86.53) and (95.77,86.97) .. (95.77,87.5) .. controls (95.77,88.03) and (95.27,88.47) .. (94.67,88.47) .. controls (94.06,88.47) and (93.57,88.03) .. (93.57,87.5) -- cycle ;
%Shape: Ellipse [id:dp4074190297489504] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (90.95,86.5) .. controls (90.95,86.32) and (91.12,86.18) .. (91.32,86.18) .. controls (91.52,86.18) and (91.68,86.32) .. (91.68,86.5) .. controls (91.68,86.68) and (91.52,86.82) .. (91.32,86.82) .. controls (91.12,86.82) and (90.95,86.68) .. (90.95,86.5) -- cycle ;
%Shape: Ellipse [id:dp11859408214832268] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (90.95,90.8) .. controls (90.95,90.62) and (91.12,90.48) .. (91.32,90.48) .. controls (91.52,90.48) and (91.68,90.62) .. (91.68,90.8) .. controls (91.68,90.98) and (91.52,91.12) .. (91.32,91.12) .. controls (91.12,91.12) and (90.95,90.98) .. (90.95,90.8) -- cycle ;
%Shape: Ellipse [id:dp7770588072198957] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (97.18,90.8) .. controls (97.18,90.62) and (97.34,90.48) .. (97.54,90.48) .. controls (97.74,90.48) and (97.91,90.62) .. (97.91,90.8) .. controls (97.91,90.98) and (97.74,91.12) .. (97.54,91.12) .. controls (97.34,91.12) and (97.18,90.98) .. (97.18,90.8) -- cycle ;
%Shape: Ellipse [id:dp08693984971871527] 
\draw  [color={rgb, 255:red, 65; green, 111; blue, 178 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.79,83.49) .. controls (97.79,83.32) and (97.95,83.17) .. (98.15,83.17) .. controls (98.36,83.17) and (98.52,83.32) .. (98.52,83.49) .. controls (98.52,83.67) and (98.36,83.82) .. (98.15,83.82) .. controls (97.95,83.82) and (97.79,83.67) .. (97.79,83.49) -- cycle ;

%Shape: Ellipse [id:dp04092027921555641] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (846.17,330.69) .. controls (846.17,329.73) and (848.78,328.94) .. (852,328.94) .. controls (855.22,328.94) and (857.83,329.73) .. (857.83,330.69) .. controls (857.83,331.66) and (855.22,332.44) .. (852,332.44) .. controls (848.78,332.44) and (846.17,331.66) .. (846.17,330.69) -- cycle ;
%Shape: Ellipse [id:dp15531114535532575] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (849.55,324.72) .. controls (850.35,324.29) and (852.13,326.55) .. (853.51,329.76) .. controls (854.9,332.96) and (855.37,335.91) .. (854.57,336.33) .. controls (853.76,336.75) and (851.99,334.5) .. (850.6,331.29) .. controls (849.21,328.08) and (848.74,325.14) .. (849.55,324.72) -- cycle ;
%Shape: Ellipse [id:dp2347064021962233] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][line width=0.75]  (855.84,325.4) .. controls (856.55,326) and (855.55,328.77) .. (853.6,331.6) .. controls (851.64,334.43) and (849.49,336.24) .. (848.78,335.64) .. controls (848.07,335.05) and (849.07,332.27) .. (851.02,329.45) .. controls (852.98,326.62) and (855.13,324.81) .. (855.84,325.4) -- cycle ;
%Shape: Ellipse [id:dp27117270743198585] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (850.92,330.62) .. controls (850.92,329.93) and (851.43,329.36) .. (852.06,329.36) .. controls (852.69,329.36) and (853.2,329.93) .. (853.2,330.62) .. controls (853.2,331.32) and (852.69,331.88) .. (852.06,331.88) .. controls (851.43,331.88) and (850.92,331.32) .. (850.92,330.62) -- cycle ;
%Shape: Ellipse [id:dp04022013576267347] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (848.2,329.22) .. controls (848.2,328.99) and (848.37,328.81) .. (848.58,328.81) .. controls (848.79,328.81) and (848.96,328.99) .. (848.96,329.22) .. controls (848.96,329.46) and (848.79,329.64) .. (848.58,329.64) .. controls (848.37,329.64) and (848.2,329.46) .. (848.2,329.22) -- cycle ;
%Shape: Ellipse [id:dp30502131740320804] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (848.2,334.82) .. controls (848.2,334.59) and (848.37,334.4) .. (848.58,334.4) .. controls (848.79,334.4) and (848.96,334.59) .. (848.96,334.82) .. controls (848.96,335.05) and (848.79,335.24) .. (848.58,335.24) .. controls (848.37,335.24) and (848.2,335.05) .. (848.2,334.82) -- cycle ;
%Shape: Ellipse [id:dp21928303612154887] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (854.66,334.82) .. controls (854.66,334.59) and (854.83,334.4) .. (855.04,334.4) .. controls (855.25,334.4) and (855.42,334.59) .. (855.42,334.82) .. controls (855.42,335.05) and (855.25,335.24) .. (855.04,335.24) .. controls (854.83,335.24) and (854.66,335.05) .. (854.66,334.82) -- cycle ;
%Shape: Ellipse [id:dp5896814651967774] 
\draw  [color={rgb, 255:red, 126; green, 67; blue, 146 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 67; blue, 146 }  ,fill opacity=1 ][line width=0.75]  (855.3,325.31) .. controls (855.3,325.08) and (855.47,324.89) .. (855.68,324.89) .. controls (855.89,324.89) and (856.06,325.08) .. (856.06,325.31) .. controls (856.06,325.54) and (855.89,325.73) .. (855.68,325.73) .. controls (855.47,325.73) and (855.3,325.54) .. (855.3,325.31) -- cycle ;

%Image [id:dp41817550711052676] 
\draw (853.75,153.86) node  {\includegraphics[width=21.38pt,height=6pt]{Figures/QchannelSC.png}};
%Image [id:dp4239544332496611] 
\draw (854.25,215.29) node  {\includegraphics[width=20.63pt,height=5.25pt]{Figures/QchannelSS.png}};
%Image [id:dp494727954824412] 
\draw (851,266.22) node  {\includegraphics[width=13.63pt,height=12.75pt]{Figures/EPR.png}};
%Image [id:dp9872618123965355] 
\draw (851,153.86) node  {\includegraphics[width=21.38pt,height=6pt]{Figures/QchannelSC.png}};
%Image [id:dp6158727044657372] 
\draw (851,215.29) node  {\includegraphics[width=20.63pt,height=5.25pt]{Figures/QchannelSS.png}};
%Straight Lines [id:da36535215084808204] 
\draw    (981.23,48.09) -- (981.23,113.01) ;
%Straight Lines [id:da9637577729844413] 
\draw    (968.18,48.01) -- (981.23,48.09) ;
%Straight Lines [id:da6999922753340505] 
\draw    (968.18,112.92) -- (981.23,113.01) ;
%Straight Lines [id:da0671860958773931] 
\draw    (981.23,48.09) -- (981.23,113.01) ;
%Straight Lines [id:da18619923893559776] 
\draw    (968.18,48.01) -- (981.23,48.09) ;

%Straight Lines [id:da3529030904440841] 
\draw    (981.23,129.15) -- (981.23,236.01) ;
%Straight Lines [id:da11945006704671979] 
\draw    (968.18,129.01) -- (981.23,129.15) ;
%Straight Lines [id:da5738477477671455] 
\draw    (968.18,235.87) -- (981.23,236.01) ;
%Straight Lines [id:da9653677968895572] 
\draw    (981.23,129.15) -- (981.23,236.01) ;
%Straight Lines [id:da5704792971695662] 
\draw    (968.18,129.01) -- (981.23,129.15) ;

%Straight Lines [id:da23007297295766738] 
\draw    (982.23,251.15) -- (982.23,358.01) ;
%Straight Lines [id:da5003650758015925] 
\draw    (969.18,251.01) -- (982.23,251.15) ;
%Straight Lines [id:da2590900953467353] 
\draw    (969.18,357.87) -- (982.23,358.01) ;
%Straight Lines [id:da2422778131816451] 
\draw    (982.23,251.15) -- (982.23,358.01) ;
%Straight Lines [id:da7324676115948215] 
\draw    (969.18,251.01) -- (982.23,251.15) ;


% Text Node
\draw (902,260) node [anchor=north west][inner sep=0.75pt]   [align=left] {EPR pair};
% Text Node
\draw (893,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{55.44pt}\setlength\topsep{0pt}
\begin{center}
multipartite \\entangled\\ state
\end{center}

\end{minipage}};
% Text Node
\draw (890.5,198) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{58.84pt}\setlength\topsep{0pt}
\begin{center}
inter-cluster \\channel 
\end{center}

\end{minipage}};
% Text Node
\draw (894,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {super-node};
% Text Node
\draw (895.5,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {client node};
% Text Node
\draw (890.5,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{58.84pt}\setlength\topsep{0pt}
\begin{center}
intra-cluster \\channel 
\end{center}

\end{minipage}};
% Text Node
\draw (1018.73,54.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {\textsc{Nodes}};
% Text Node
\draw (1027,151.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {\textsc{Quantum}\\\textsc{Channels}};
% Text Node
\draw (1028,253.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {\begin{minipage}[lt]{65.67pt}\setlength\topsep{0pt}
\begin{center}
\textsc{Entanglement}\\ \textsc{Resources}
\end{center}

\end{minipage}};


\end{tikzpicture} 
